Long-term X-ray spectral evolution of Ultraluminous X-ray sources: implications on the accretion flow geometry and the nature of the accretor

The discovery of pulsations in several Ultraluminous X-ray sources (ULXs) demonstrated that a fraction of ULXs are powered by super-Eddington accretion onto neutron stars (NSs). This opened the debate as to what is the NS to black hole (BH) ratio within the ULX population and what physical mechanism allows ULXs to reach luminosities well in excess of their Eddington luminosity: strong magnetic fields or rather strong outflows that collimate the emission towards the observer. To distinguish between supercritically accreting BHs, weakly or strongly magnetised NSs, we study the long-term X-ray spectral evolution of a sample of 17 ULXs, 6 of which are known to host NSs. We combine archival data from \chandra, \xmm\ and \nustar\ observatories to sample a wide range of spectral states for each source and track each source's evolution in a hardness-luminosity diagram (HLD). We find NS-ULXs to be among the hardest sources in our sample with highly variable high-energy emission. On this basis, we identify M81 X-6 as a strong NS-ULX candidate, whose variability is shown to be akin to that seen in NGC 1313 X-2. Most softer sources with unknown accretor show the presence of three markedly different spectral states that we interpret invoking changes in the mass-accretion rate and obscuration by the supercritical wind/funnel structure. Finally, we report on a lack of variability at high-energies ($\gtrsim$ 10 keV) in NGC 1313 X-1 and Holmberg IX X-1, which we argue may offer means to differentiate BH from NS-ULXs. We argue that the hardest sources in our sample might harbour strongly magnetised NSs, while softer sources may be explained by weakly magnetised NSs or BHs, in which the presence of outflows naturally explains their softer spectra through Compton down-scattering, their spectral transitions and the dilution of the pulsed-emission, should some of these sources contain NSs.

==> (inline-0) <==
\begin{longtable}{cccccc}   
 \caption{\label{tab:observations_xmm} Sample of sources selected for this study with their respective distance, Galactic absorption \citep{kalberla_leiden/argentine/bonn_2005, hi4pi_collaboration_hi4pi_2016} and log of observations considered. For each particular epoch, the number of Xs,Ns or Cs indicate the number \xmm, \nustar\ and \chandra\ observations respectively, that have been fitted together. }\\
 \hline\hline 
 \noalign{\smallskip}
Epoch & Telescope & Instrument & Date & Obs. ID & Good Exp \\ 
    &  &  &  &  & (ks) \\ 
\noalign{\smallskip}
 \hline \hline
 \noalign{\smallskip}
 \endfirsthead
\caption{Continued.}\\
\hline 
\noalign{\smallskip}
\endhead
\endfoot
\hline
\endlastfoot
\multicolumn{6}{c}{Holmberg II X$-$1 ($D$ = 3.27 Mpc\tablefootmark{a}, \nh\ = 3.7 $\times$ 10$^{20}$ cm$^{-2}$)} \\
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-04-10 & 0112520601 &  4.6/9.5/9.6 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-04-16 & 0112520701 &  3.7/5.1/5.7 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-09-18 & 0112520901 &  3.8/5.8/6.5 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-04-15 & 0200470101 &  35.0/49.6/51.1 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2010-03-26 & 0561580401 &  21.7/39.6/40.7 \\ 
 \multirow{3}{*}{6XNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-09-09 & 0724810101 &  4.6/6.6/6.6 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-09-09 & 30001031002 & 31.4/31.3 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-09-09 & 30001031003 & 79.4/79.3 \\ 
 \multirow{2}{*}{7XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-09-17 & 0724810301 &  5.8/8.6/9.3 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-09-17 & 30001031005 & 111.1/111.0 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{Holmberg IX X$-$1 ($D$ = 3.77 Mpc\tablefootmark{a}, \nh\ = 5.5 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2001-04-23 & 0111800101 &  -/17.0/15.1 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-04-10 & 0112521001 &  7.0/10.0/10.0 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-04-16 & 0112521101 &  7.6/9.4/9.3 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-09-26 & 0200980101 &  64.2/88.9/93.7 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/-/- & 2011-03-24 & 0657802001 &  2.9/-/- \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2011-09-26 & 0657801801 &  10.3/15.3/15.3 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2011-11-23 & 0657802201 &  13.1/15.9/15.9 \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-23 & 0693850801 &  5.9/8.7/10.8 \\ 
 \multirow{4}{*}{9XXNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-25 & 0693850901 &  5.5/11.6/13.0 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-27 & 0693851001 &  3.9/9.3/10.5 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-10-26 & 30002033003 & 88.1/88.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-10-26 & 30002033002 & 31.2/31.2 \\ 
 \multirow{3}{*}{10XNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-11-12 & 0693851701 &  7.1/9.5/9.5 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-11-11 & 30002033005 & 40.7/40.8 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-11-11 & 30002033006 & 35.2/35.2 \\ 
 \multirow{4}{*}{11XXNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-11-14 & 0693851801 &  6.8/8.8/8.8 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-11-16 & 0693851101 &  2.9/4.9/5.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-11-14 & 30002033008 & 14.5/14.5 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-11-15 & 30002033010 & 49.0/49.0 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{IC 342 X$-$1 ($D$ = 3.39 Mpc\tablefootmark{a}, \nh\ = 30.5 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2001-02-11 & 0093640901 &  4.8/9.5/9.5 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-02-20 & 0206890101 &  10.2/21.9/21.8 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-08-17 & 0206890201 &  17.0/23.4/23.4 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2005-02-10 & 0206890401 &  6.2/8.2/8.7 \\ 
 \multirow{3}{*}{5XNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-08-11 & 0693850601 &  37.5/45.2/44.9 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-08-10 & 30002032002 & 21.0/21.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-08-10 & 30002032003 & 98.6/98.7 \\ 
 \multirow{2}{*}{6XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-08-17 & 0693851301 &  33.3/40.6/42.4 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-08-16 & 30002032005 & 127.4/127.4 \\ 
 \multirow{1}{*}{1C} & \textit{\textit{Chandra}} & ACIS & 2002-04-29 & 2916 & 9.3 \\ 
 \multirow{1}{*}{2C} & \textit{\textit{Chandra}} & ACIS & 2002-08-26 & 2917 & 9.9 \\ 
 \multirow{1}{*}{3C} & \textit{\textit{Chandra}} & ACIS & 2012-10-29 & 13686 & 9.1 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 5204 X$-$1 ($D$ = 4.59 Mpc\tablefootmark{c}, \nh\ = 1.8 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
  \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-01-06 & 0142770101 &  15.3/18.5/18.5 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-04-25 & 0142770301 &  3.5/7.4/6.9 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-05-01 & 0150650301 &  4.8/8.2/8.2 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-11-16 & 0405690101 &  7.8/5.8/5.8 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-11-19 & 0405690201 &  30.9/40.9/41.5 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-11-25 & 0405690501 &  20.4/29.7/29.7 \\ 
 \multirow{4}{*}{7XXNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-04-21 & 0693851401 &  13.4/16.4/16.5 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-04-29 & 0693850701 &  10.0/14.2/15.4 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-04-19 & 30002037002 & 96.0/95.8 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-04-29 & 30002037004 & 89.0/88.9 \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-06-27 & 0741960101 &  19.0/22.5/22.7 \\ 
 \multirow{1}{*}{1C} & \textit{Chandra} & ACIS & 2001-05-02 & 2029 & 9.0 \\ 
 \multirow{1}{*}{2C} & \textit{Chandra} & ACIS & 2003-08-06 & 3933 & 46.2 \\ 
 \multirow{2}{*}{3CC} & \textit{Chandra} & ACIS & 2003-08-14 & 3936 & 4.6 \\ 
& \textit{Chandra} & ACIS & 2003-08-17 & 3937 & 4.6 \\ 
 \multirow{1}{*}{4C} & \textit{Chandra} & ACIS & 2003-09-05 & 3940 & 4.8 \\ 
 \multirow{1}{*}{5C} & \textit{Chandra} & ACIS & 2003-09-14 & 3941 & 4.9 \\ 
 \multirow{1}{*}{6C} & \textit{Chandra} & ACIS & 2003-09-23 & 3942 & 5.2 \\ 
 \multirow{1}{*}{7C} & \textit{Chandra} & ACIS & 2003-10-03 & 3943 & 4.9 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{M83 ULX1 ($D$ = 4.66 Mpc\tablefootmark{a}, \nh\ = 4.0 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-08-07 & 0723450101 &  44.7/51.1/51.1 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-01-11 & 0723450201 &  37.7/53.4/52.8 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-07-06 & 0729561201 &  24.0/28.2/28.2 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2015-02-02 & 0729561001 &  15.4/20.1/19.8 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2015-08-07 & 0761620101 &  53.1/59.7/61.0 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-01-20 & 0761620201 &  31.9/57.9/65.1 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 5408 X$-$1 ($D$ = 4.80 Mpc\tablefootmark{e}, \nh\ = 5.2 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2001-07-31 & 0112290501 &  3.5/6.1/6.5 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2001-08-08 & 0112290601 &  4.5/6.2/6.2 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2001-08-24 & 0112290701 &  -/7.3/7.5 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-01-28 & 0112291201 &  2.7/4.2/4.2 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-01-13 & 0302900101 &  90.6/104.3/105.1 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2008-01-13 & 0500750101 &  45.2/62.5/62.6 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2010-07-17 & 0653380201 &  76.6/89.2/113.3 \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2010-07-19 & 0653380301 &  96.3/111.0/111.1 \\ 
 \multirow{1}{*}{9X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2011-01-26 & 0653380401 &  79.7/109.1/111.9 \\ 
 \multirow{1}{*}{10X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2011-01-28 & 0653380501 &  83.5/108.3/110.5 \\ 
 \multirow{2}{*}{11XX} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-02-11 & 0723130301 &  30.4/35.9/36.2 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-02-13 & 0723130401 &  29.5/34.1/34.1 \\ 
 \multirow{2}{*}{1CC} & \textit{\textit{Chandra}} & ACIS & 2010-05-02 & 11032 & 11.0 \\ 
& \textit{\textit{Chandra}} & ACIS & 2010-05-15 & 11033 & 11.1 \\ 
 \multirow{1}{*}{2C} & \textit{\textit{Chandra}} & ACIS & 2010-05-28 & 11034 & 10.9 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 1313 X$-$1 ($D$ = 4.25 Mpc\tablefootmark{a}, \nh\ = 4.2 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
  \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2000-10-17 & 0106860101 &  18.3/22.3/23.9 \\ 
 \multirow{2}{*}{2XX} & \textit{XMM-Newton} &  pn/-/- & 2003-12-21 & 0150280301 &  7.4/-/- \\
& \textit{XMM-Newton} &  pn/-/- & 2003-12-23 & 0150280401 &  3.2/-/- \\ 
 \multirow{2}{*}{3XX} & \textit{XMM-Newton} &  pn/MOS1/- & 2004-01-08 & 0150280601 &  7.1/11.1/- \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-01-17 & 0150281101 &  3.1/6.6/6.7 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-05-01 & 0205230201 &  0.6/7.1/7.0 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-06-05 & 0205230301 &  8.7/11.5/11.6 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-08-23 & 0205230401 &  4.4/13.0/13.3 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2004-11-23 & 0205230501 &  -/15.5/15.5 \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2005-02-07 & 0205230601 &  8.9/11.4/11.5 \\ 
 \multirow{1}{*}{9X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-10-16 & 0405090101 &  81.1/100.2/102.8 \\ 
 \multirow{2}{*}{10XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-12-16 & 0693850501 &  90.9/112.0/115.1 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-12-16 & 30002035002 & 100.9/100.8 \\ 
 \multirow{2}{*}{11XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-12-22 & 0693851201 &  85.4/120.8/122.5 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-12-21 & 30002035004 & 127.0/127.0 \\ 
 \multirow{2}{*}{12XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-07-05 & 0742590301 &  53.7/61.0/61.1 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2014-07-05 & 80001032002 & 63.5/63.4 \\ 
 \multirow{1}{*}{13X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2015-12-05 & 0764770101 &  -/68.6/71.8 \\ 
 \multirow{2}{*}{14XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-03-29 & 0794580601 &  26.1/37.5/40.4 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-03-29 & 90201050002 & 72.8/72.7 \\ 
 \multirow{2}{*}{15XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-06-14 & 0803990101 &  110.8/128.3/131.5 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-06-14 & 30302016002 & 94.2/93.9 \\ 
 \multirow{1}{*}{16X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-06-20 & 0803990201 &  110.9/129.1/128.7 \\ 
 \multirow{3}{*}{17XXN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-08-31 & 0803990301 &  47.2/73.9/70.9 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-09-02 & 0803990401 &  30.1/47.5/51.1 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-09-03 & 30302016006 & 73.0/72.7 \\ 
 \multirow{1}{*}{18X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-12-07 & 0803990501 &  60.1/89.9/97.4 \\ 
 \multirow{2}{*}{19XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-12-09 & 0803990601 &  71.8/118.2/123.2 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-12-09 & 30302016010 & 79.3/79.1 \\
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{Circinus ULX5 ($D$ = 4.20 Mpc\tablefootmark{d}, \nh\ = 50.6 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  -/MOS1/- & 2001-08-06 & 0111240101 &  -/98.2/- \\ 
 \multirow{3}{*}{2XNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-02-03 & 0701981001 &  33.0/43.4/42.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-02-03 & 30002038004 & 40.3/40.2 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-02-02 & 30002038002 & 18.3/18.3 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-03-01 & 0656580601 &  23.8/30.9/30.7 \\ 
 \multirow{2}{*}{4XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-08-23 & 0792382701 &  17.2/19.0/19.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2016-08-23 & 90201034002 & 49.8/49.7 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2018-02-07 & 0780950201 &  5.0/25.3/27.3 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2018-09-16 & 0824450301 &  88.8/109.7/113.2 \\ 
 \multirow{1}{*}{1C} & \textit{\textit{Chandra}} & ACIS & 2010-12-24 & 12824 & 38.9 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{M81 X$-$6 ($D$ = 3.61 Mpc\tablefootmark{a}, \nh\ = 9.8 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/-/MOS2 & 2001-04-22 & 0111800101 &  73.6/-/15.1 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-04-10 & 0112521001 &  7.0/10.0/10.0 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2002-04-16 & 0112521101 &  7.6/9.4/9.3 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2004-09-26 & 0200980101 &  -/89.0/93.8 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/-/MOS2 & 2011-03-24 & 0657802001 &  2.9/-/5.4 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2011-09-26 & 0657801801 &  5.8/15.3/15.3 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  pn/-/- & 2011-11-23 & 0657802201 &  13.0/-/- \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-23 & 0693850801 &  5.8/8.7/10.8 \\ 
 \multirow{2}{*}{9XX} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-27 & 0693851001 &  3.9/9.3/10.5 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-25 & 0693850901 &  2.2/11.6/13.0 \\ 
 \multirow{3}{*}{10XXX} & \textit{XMM-Newton} &  -/MOS1/- & 2012-11-12 & 0693851701 &  -/9.5/- \\ 
& \textit{XMM-Newton} &  -/MOS1/- & 2012-11-14 & 0693851801 &  -/8.8/- \\ 
& \textit{XMM-Newton} &  pn/MOS1/- & 2012-11-16 & 0693851101 &  2.8/4.9/- \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 55 ULX1 ($D$ = 2.11 Mpc\tablefootmark{b}, \nh\ = 1.4 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2001-11-14 & 0028740201 &  27.3/32.7/32.7 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2001-11-15 & 0028740101 &  -/30.2/30.0 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2010-05-24 & 0655050101 &  98.9/117.6/118.0 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 6946 X$-$1 ($D$ = 5.52 Mpc\tablefootmark{b}, \nh\ = 2.2 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-06-13 & 0200670301 &  7.9/12.2/11.9 \\ 
 \multirow{2}{*}{2XX} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2007-11-02 & 0500730201 &  -/31.6/31.8 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2007-11-08 & 0500730101 &  19.5/27.0/28.3 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-10-21 & 0691570101 &  88.0/104.1/110.4 \\ 
 \multirow{3}{*}{4XNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-06-01 & 0794581201 &  35.5/43.6/44.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-05-21 & 90302004002 & 66.8/66.6 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-06-01 & 90302004004 & 47.8/47.7 \\ 
 \multirow{1}{*}{1C} & \textit{\textit{Chandra}} & ACIS & 2001-09-07 & 1043 & 58.3 \\ 
 \multirow{1}{*}{2C} & \textit{\textit{Chandra}} & ACIS & 2004-10-22 & 4631 & 29.7 \\ 
 \multirow{2}{*}{3CC} & \textit{\textit{Chandra}} & ACIS & 2004-11-06 & 4632 & 28.0 \\ 
& \textit{\textit{Chandra}} & ACIS & 2004-12-03 & 4633 & 26.6 \\ 
 \multirow{1}{*}{4C} & \textit{\textit{Chandra}} & ACIS & 2016-09-28 & 17878 & 40.0 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 1313 X$-$2 (P) ($D$ = 4.25 Mpc\tablefootmark{a}, \nh\ = 4.2 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
  \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/-/MOS2 & 2000-10-17 & 0106860101 &  18.2/-/23.9 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-12-21 & 0150280301 &  7.4/10.1/10.1 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-12-23 & 0150280401 &  3.2/4.9/5.1 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-12-25 & 0150280501 &  5.8/8.7/8.9 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-01-08 & 0150280601 &  7.1/11.1/12.9 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-01-17 & 0150281101 &  3.1/6.6/6.7 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-06-05 & 0205230301 &  8.7/11.5/11.5 \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2004-08-23 & 0205230401 &  -/13.0/13.3 \\ 
 \multirow{1}{*}{9X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2004-11-23 & 0205230501 &  12.5/15.5/15.5 \\ 
 \multirow{1}{*}{10X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2005-02-07 & 0205230601 &  8.9/11.3/11.5 \\ 
 \multirow{1}{*}{11X} & \textit{XMM-Newton} &  pn/-/- & 2006-03-06 & 0301860101 &  17.3/-/- \\ 
 \multirow{1}{*}{12X} & \textit{XMM-Newton} &  pn/-/- & 2006-10-16 & 0405090101 &  80.4/-/- \\ 
 \multirow{2}{*}{13XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-12-16 & 0693850501 &  90.9/112.0/115.1 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-12-16 & 30002035002 & 100.9/100.8 \\ 
 \multirow{2}{*}{14XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-12-22 & 0693851201 &  85.4/120.8/122.5 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2012-12-21 & 30002035004 & 127.0/127.0 \\ 
 \multirow{1}{*}{15X} & \textit{XMM-Newton} &  pn/-/- & 2013-06-08 & 0722650101 &  12.2/-/- \\ 
 \multirow{1}{*}{16X} & \textit{XMM-Newton} &  pn/-/- & 2014-07-05 & 0742590301 &  53.5/-/- \\ 
 \multirow{1}{*}{17X} & \textit{XMM-Newton} &  pn/-/- & 2015-03-30 & 0742490101 &  78.9/-/- \\ 
 \multirow{1}{*}{18X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2015-12-05 & 0764770101 &  53.5/68.6/71.7 \\ 
 \multirow{1}{*}{19X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-03-23 & 0764770401 &  16.7/22.8/21.7 \\ 
 \multirow{1}{*}{20X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-10-08 & 0782310101 &  76.2/88.4/88.4 \\ 
 \multirow{2}{*}{21XN} & \textit{XMM-Newton} &  pn/-/- & 2017-03-29 & 0794580601 &  26.0/-/- \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-03-29 & 90201050002 & 72.8/72.7 \\ 
 \multirow{1}{*}{22X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2017-06-14 & 0803990101 &  -/128.2/131.5 \\ 
 \multirow{1}{*}{23X} & \textit{XMM-Newton} &  pn/-/- & 2017-06-20 & 0803990201 &  110.4/-/- \\ 
 \multirow{1}{*}{24X} & \textit{XMM-Newton} &  -/-/MOS2 & 2017-08-31 & 0803990301 &  -/-/71.0 \\ 
 \multirow{1}{*}{25X} & \textit{XMM-Newton} &  -/-/MOS2 & 2017-09-02 & 0803990401 &  -/-/51.1 \\ 
 \multirow{3}{*}{26XXN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-12-07 & 0803990501 &  60.1/89.8/97.4 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-12-09 & 0803990601 &  71.8/118.1/123.2 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-12-09 & 30302016010 & 79.3/79.1 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
 \multicolumn{6}{c}{NGC 300 ULX1 (P) ($D$ = 2.08 Mpc\tablefootmark{b}, \nh\ = 4.1 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{2}{*}{1XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-12-17 & 0791010101 &  96.4/117.2/127.8 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2016-12-16 & 30202035002 & 163.1/162.8 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-12-19 & 0791010301 &  46.1/63.4/68.7 \\ 
 \multirow{2}{*}{1CC} & \textit{\textit{Chandra}} & ACIS & 2018-02-11 & 20966 & 9.1 \\ 
& \textit{\textit{Chandra}} & ACIS & 2018-02-08 & 20965 & 9.1 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 5907 ULX1 (P) ($D$ = 17.06 Mpc\tablefootmark{a}, \nh\ = 2.1 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-02-20 & 0145190201 &  10.1/18.0/19.1 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-02-28 & 0145190101 &  10.9/16.2/16.7 \\ 
 \multirow{4}{*}{3XXCC} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-02-09 & 0673920301 &  12.8/18.2/18.3 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2012-02-05 & 0673920201 &  5.3/10.5/16.2 \\ 
& \textit{\textit{Chandra}} & ACIS & 2012-02-11 & 12987 & 16.0 \\ 
& \textit{\textit{Chandra}} & ACIS & 2012-02-11 & 14391 & 13.1 \\ 
 \multirow{2}{*}{4XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-11-12 & 0724810401 &  18.9/32.3/31.6 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2013-11-12 & 30002039005 & 112.9/112.8 \\ 
 \multirow{3}{*}{5XNN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-07-09 & 0729561301 &  37.6/43.2/43.2 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2014-07-09 & 80001042002 & 57.1/57.0 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2014-07-12 & 80001042004 & 56.3/56.2 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-07-02 & 0804090301 &  21.3/33.8/33.8 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-07-05 & 0804090401 &  31.3/36.5/36.5 \\ 
 \multirow{2}{*}{8XX} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-07-08 & 0804090501 &  34.1/40.4/40.4 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-07-15 & 0804090601 &  32.5/38.0/38.0 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{NGC 7793 P13 (P) ($D$ = 3.63 Mpc\tablefootmark{c}, \nh\ = 1.2 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2013-11-25 & 0693760401 &  41.1/47.1/47.1 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2014-12-10 & 0748390901 &  42.0/48.2/48.2 \\ 
 \multirow{2}{*}{3XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2016-05-20 & 0781800101 &  23.1/42.4/44.4 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2016-05-20 & 80201010002 & 106.3/105.9 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/-/MOS2 & 2017-05-13 & 0804670201 &  5.2/-/13.6 \\ 
 \multirow{2}{*}{5XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-05-20 & 0804670301 &  44.9/54.4/54.4 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-05-19 & 30302005002 & 83.6/83.3 \\ 
 \multirow{1}{*}{6X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-05-31 & 0804670401 &  25.0/31.0/31.4 \\ 
 \multirow{1}{*}{7X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-06-12 & 0804670501 &  19.9/32.9/32.5 \\ 
 \multirow{1}{*}{8X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-06-20 & 0804670601 &  23.0/30.7/30.7 \\ 
 \multirow{2}{*}{9XN} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2017-11-25 & 0804670701 &  41.8/50.6/50.9 \\ 
& \textit{NuSTAR} & FPMA/FPMB & 2017-11-25 & 30302005004 & 76.7/76.4 \\ 
 \multirow{1}{*}{1C} & \textit{\textit{Chandra}} & ACIS & 2003-09-06 & 3954 & 48.9 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\multicolumn{6}{c}{M51 ULX$-$7 (P) ($D$ = 7.60 Mpc\tablefootmark{f}, \nh\ = 3.3 $\times$ 10$^{20}$ cm$^{-2}$)} \\ 
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2003-01-15 & 0112840201 &  17.1/20.5/20.5 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2005-07-01 & 0212480801 &  24.0/34.6/34.8 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-05-20 & 0303420101 &  29.4/36.7/38.2 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-05-24 & 0303420201 &  20.2/27.0/27.4 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2018-05-13 & 0824450901 &  64.7/75.5/75.6 \\ 
 \multirow{2}{*}{6XX} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2018-06-13 & 0830191501 &  51.6/59.8/59.8 \\ 
& \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2018-06-15 & 0830191601 &  51.7/59.8/59.8 \\ 
 \multirow{1}{*}{1C} & \textit{\textit{Chandra}} & ACIS & 2003-08-07 & 3932 & 48.0 \\ 
 \multirow{1}{*}{2C} & \textit{\textit{Chandra}} & ACIS & 2012-09-09 & 13813 & 179.2 \\ 
 \multirow{1}{*}{3C} & \textit{\textit{Chandra}} & ACIS & 2012-09-12 & 13812 & 157.5 \\ 
 \multirow{2}{*}{4CC} & \textit{\textit{Chandra}} & ACIS & 2012-09-19 & 15496 & 41.0 \\ 
& \textit{\textit{Chandra}} & ACIS & 2012-09-20 & 13814 & 189.9 \\ 
 \multirow{1}{*}{5C} & \textit{\textit{Chandra}} & ACIS & 2012-09-23 & 13815 & 67.2 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
 \multicolumn{6}{c}{M51 ULX$-$8 (NS\tablefootmark{g}) ($D$ = 7.60 Mpc\tablefootmark{f}, \nh\ = 3.3 $\times$ 10$^{20}$ cm$^{-2}$)} \\
 \noalign{\smallskip} 
 \multirow{1}{*}{1X} & \textit{XMM-Newton} &  -/MOS1/MOS2 & 2005-07-01 & 0212480801 &  -/34.6/34.8 \\ 
 \multirow{1}{*}{2X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-05-20 & 0303420101 &  29.4/36.7/38.2 \\ 
 \multirow{1}{*}{3X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2006-05-24 & 0303420201 &  20.2/27.0/27.4 \\ 
 \multirow{1}{*}{4X} & \textit{XMM-Newton} &  pn/MOS1/MOS2 & 2018-05-13 & 0824450901 &  64.5/75.5/75.6 \\ 
 \multirow{1}{*}{5X} & \textit{XMM-Newton} &  pn/-/- & 2018-05-25 & 0830191401 &  80.1/-/- \\
 \multirow{2}{*}{6XX} & \textit{XMM-Newton} &  pn/-/- & 2018-06-13 & 0830191501 &  51.4/-/- \\ 
& \textit{XMM-Newton} &  pn/-/- & 2018-06-15 & 0830191601 &  51.4/-/- \\ 
 \multirow{1}{*}{1C} & \textit{\textit{Chandra}} & ACIS & 2003-08-07 & 3932 & 48.0 \\ 
 \multirow{1}{*}{2C} & \textit{\textit{Chandra}} & ACIS & 2012-09-12 & 13812 & 157.5 \\
 \multirow{3}{*}{3CCC} & \textit{\textit{Chandra}} & ACIS & 2012-09-19 & 15496 & 41.0 \\ 
& \textit{\textit{Chandra}} & ACIS & 2012-09-20 & 13814 & 189.9 \\ 
& \textit{\textit{Chandra}} & ACIS & 2012-09-23 & 13815 & 67.2 \\ 
 \multirow{1}{*}{4C} & \textit{\textit{Chandra}} & ACIS & 2012-09-26 & 13816 & 73.1 \\ 
  \noalign{\smallskip} 
 \hline 
 \noalign{\smallskip} 
\hline 
 \end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccccc}
 \caption{\label{tab:individual_fits}Best fit spectral fit parameters. Errors are quoted at a 90\% confidence level. The first epochs in each source correspond to the high-quality datasets, that were jointly fitted and from which we determine $\Gamma$ and \nh. The rest of the data were fitted individually by freezing \nh\ and/or $\Gamma$ to the best fit value found in the joint fit of the high-quality data.} \\
\hline\hline
\noalign{\smallskip}
 Epoch & \nh\ & kT$_\text{soft}$ & norm & kT$_\text{hard}$ & norm & $\Gamma$ & \fscatt\ & $\chi^2_r$/dof \\ 
& 10$^{20}$ cm$^{-2}$ & keV &  & keV & 10$^{-2}$ &  & \% &  \\	
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}
 Epoch & \nh\ & kT$_\text{soft}$ & norm & kT$_\text{hard}$ & norm & $\Gamma$ & \fscatt\ & $\chi^2_r$/dof \\ 
& 10$^{20}$ cm$^{-2}$ & keV &  & keV & 10$^{-2}$ &  & \% &  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\multicolumn{9}{c}{Holmberg II X-1} \\ 
\noalign{\smallskip}
1X& \multirow{6}{*}{4.3$\pm$0.5} & 0.26 \errors{0.03}{0.08} & 39 \errors{18}{10} &0.47\errors{0.2}{0.3} & 333\errors{2592}{262} & 	\multirow{4}{*}{2.5 \errors{0.2}{0.5}}  & 62\errors{a}{30} & \multirow{6}{*}{1.01/ 2182}\\
2X& & 	 0.27$\pm$0.02 & 38\errors{11}{8} & 0.8\errors{0.4}{0.3} & 	 35\errors{199}{26}& & 70\errors{a}{37} & 	\\
4X& & 	 0.29$\pm$0.01 & 	 35\errors{6}{5} & 0.8\errors{0.2}{0.3} & 35\errors{92}{16} & & 47\errors{41}{21} & 	\\
5X& & 	 0.23$\pm$0.01 & 	 43\errors{7}{6} & 0.87\errors{0.09}{0.10} & 	 11\errors{7}{4}& 	 & 	 30$\pm$10 & 	 \\
6XNN&  & 	 0.27$\pm$0.01 & 	 31\errors{6}{5} & 	1.14\errors{0.22}{0.01} & 	 8\errors{2}{3} & \multirow{2}{*}{3.2$\pm$0.1} & 	 100\errors{a}{30} & \\ 
7XN&  &0.26$\pm$0.01& 36\errors{8}{7} &  1.07\errors{0.30}{0.07} & 10\errors{3}{5} & 	 & 100\errors{a}{50} &\\\\
3X& 4.3\tablefootmark{b} &0.22$\pm$0.01& 39\errors{11}{9} &  0.85\errors{0.09}{0.08} &  7\errors{4}{3} & -	 & -  & 1.07/125 \\% fulljoint_wilms
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{Holmberg IX X-1} \\
\noalign{\smallskip}
4X & \multirow{4}{*}{9.8\errors{0.6}{0.5}}& 0.32$\pm$0.01& 9$\pm$1& 1.77\errors{0.63}{0.03}& 2.2\errors{0.6}{1.3}& \multirow{2}{*}{2.9\errors{0.2}{0.3}}& 100\errors{a}{60} & \multirow{4}{*}{1.07/3721}\\
9XNN & & 0.46$\pm$0.02& 3.7\errors{0.7}{0.6}& 2.0$\pm$0.2& 2.3\errors{1.1}{0.7}& & 56\errors{18}{16} & \\
10XNN& &0.80$\pm$0.08& 0.67\errors{0.19}{0.07}& 1.8$\pm$0.2& 5\errors{4}{2}& 3.4\errors{0.2}{0.3}& 51\errors{22}{16}& \\
11XXNN& &0.41\errors{0.07}{0.06}& 3\errors{2}{1}&1.55\errors{0.09}{0.10}& 15\errors{4}{3}& & 39\errors{13}{10}&  \\\\
1X & 9.8\tablefootmark{b}& 0.6$\pm$0.1& 1.4\errors{1.0}{0.5}& 1.7$\pm$0.2& 7$\pm$4 & - & - &1.212/199\\
2X & 9.8\tablefootmark{b}& 0.37$\pm$0.02& 6$\pm$1& 1.48\errors{0.57}{0.06}& 4\errors{1}{3}& 2.90\tablefootmark{b}& 99\errors{a}{58} & 1.05/342 \\
3X & 9.8\tablefootmark{b}& 0.42$\pm$0.02& 4.3\errors{0.9}{0.7}& 1.40\errors{0.48}{0.04}& 6\errors{2}{4}& 2.90\tablefootmark{b}& 99\errors{a}{49}& 1.02/353\\
5X & 9.8\tablefootmark{b}& 0.46$\pm$0.05& 3$\pm$1& 3.6\errors{a}{0.8}& 0.3\errors{0.4}{0.2} &- & - &0.80/82\\
6X & 9.8\tablefootmark{b}& 0.46$\pm$0.03& 3.6\errors{0.8}{0.6}& 1.22\errors{0.31}{0.03}& 15\errors{662}{8}& 2.90\tablefootmark{b}& 100\errors{a}{36}&1.15/398\\
7X & 9.8\tablefootmark{b}& 0.58$\pm$0.04& 1.8\errors{0.4}{0.3}& 2.4$\pm$0.2& 1.9\errors{0.7}{0.6} & - & - &0.97/373\\
8X & 9.8\tablefootmark{b}& 0.41$\pm$0.03& 5$\pm$1& 2.8$\pm$0.3& 0.7\errors{0.3}{0.2}& -&-&1.047/302\\
\noalign{\smallskip}
\hline %fulljoint_wils
\noalign{\smallskip}
\multicolumn{9}{c}{IC 342 X-1} \\
\noalign{\smallskip}
2X& \multirow{5}{*}{55$\pm$3} & 0.58\errors{0.08}{0.07}& 0.9\errors{0.5}{0.3} & 	 2.1$\pm$0.2 & 1.3\errors{0.5}{0.4}& - &- &  \multirow{5}{*}{1.03/2488}\\
3X&  & 0.45\errors{0.04}{0.03}& 1.8\errors{0.8}{0.5} & 	 2.8\errors{0.3}{0.2} & 0.2$\pm$0.1& - &- & \\
4X&  & 0.6$\pm$0.1& 0.7\errors{0.7}{0.3} & 	 2.3\errors{0.3}{0.2} & 1.4\errors{0.7}{0.3}& - &- & \\
5XNN&  & 0.39$\pm$0.02& 3.0\errors{1.1}{0.8} & 	 2.0\errors{0.2}{0.3} & 0.8\errors{0.6}{0.2}& \multirow{2}{*}{2.9$\pm$0.1} & 60\errors{a}{20} & \\
6XN&  & 0.41$\pm$0.03& 2.6\errors{1.1}{0.8} & 	 1.27\errors{0.29}{0.02} & 4.1\errors{0.3}{2.0}& & 100\errors{a}{30} & \\\\
1X& 55\tablefootmark{b}  & 0.41\errors{0.07}{0.06}& 1.9\errors{1.8}{0.9} & 	 2.8\errors{0.7}{0.4} & 0.2\errors{0.2}{0.1}&- & - & 0.89/157 \\
1C& 55\tablefootmark{b}  & 0.41\errors{0.12}{0.09} & 2\errors{4}{1} & 	 2.7\errors{2.0}{0.7} & 0.3\errors{0.6}{0.3}&- & - & 0.80/85 \\
2C& 55\tablefootmark{b}  &  0.5$\pm$0.1 & 1.0\errors{1.4}{0.5} & 	 2.9\errors{a}{0.8} & 0.3\errors{0.5}{0.2} &- & - & 1.08/78 \\
3C& 55\tablefootmark{b}  &  0.3\errors{0.3}{0.1} & 5\errors{112}{5} & 	 0.93\errors{0.11}{0.06} & 25\errors{10}{13} &- & - & 1.01/75 \\
\noalign{\smallskip}
\hline%fulljoint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 5204 X-1} \\ 
\noalign{\smallskip}
4X& \multirow{4}{*}{3.0$\pm$0.6}  & 	 0.31\errors{0.02}{0.03} & 10\errors{3}{2}&0.9$\pm$0.2 & 12\errors{17}{7} & \multirow{3}{*}{2.1\errors{0.2}{0.8}} & 27\errors{6}{12}&\multirow{4}{*}{1.00/1453}\\ 
5X&  & 0.34$\pm$0.02 & 5.2\errors{1.1}{0.7}& 1.1$\pm$0.2& 4\errors{4}{2} & &34\errors{12}{13}&\\ 
6X& & 0.28\errors{0.02}{0.03} & 8$\pm$2& 0.65\errors{0.58}{0.05} & 17\errors{55}{13} & & 90\errors{a}{54}&\\ 
7XXNN& & 0.27\errors{0.01}{0.001}& 	 8\errors{2}{1}& 1.13\errors{0.003}{0.11}& 2.4\errors{1.1}{0.6} &  3.22\errors{0.25}{0.07}& 97\errors{a}{62}&\\\\
1X& 3.0\tablefootmark{b}& 0.28$\pm$0.01& 	 7$\pm$1& 1.7$\pm$0.1& 0.6\errors{0.2}{0.1} & -&-&1.05/249\\ 
2X& 3.0\tablefootmark{b}& 0.30$\pm$0.02& 7$\pm$2& 1.7$\pm$0.2& 0.8\errors{0.5}{0.3} & -&-&1.21/158\\ 
3X& 3.0\tablefootmark{b}& 0.33$\pm$0.02& 	 6$\pm$1& 1.6$\pm$0.2& 1.0\errors{0.6}{0.4} & -&-&1.08/181\\
8X& 3.0\tablefootmark{b}& 0.28$\pm$0.01& 7$\pm$1& 1.8$\pm$0.1& 0.5$\pm$0.1 & -&-&1.11/261\\
1C& 3.0\tablefootmark{b}&0.21$\pm$0.04& 13\errors{14}{6}& 0.7\errors{0.2}{0.1}& 9\errors{10}{6} &- & -&0.86/51 \\
2C& 3.0\tablefootmark{b}& 0.27$\pm$0.02& 	 8$\pm$2&  1.01\errors{0.10}{0.08}& 3\errors{2}{1} & -&-&1.05/149\\
3CC& 3.0\tablefootmark{b}& 0.32$\pm$0.03& 	 9\errors{4}{2}& 1.3\errors{0.3}{0.2}& 3\errors{3}{2} & -&-&0.95/153\\
4C&3.0\tablefootmark{b} &0.30\errors{0.06}{0.05}& 7\errors{6}{3}& 1.2\errors{0.4}{0.2}& 3\errors{5}{2} &-&-&0.98/48\\
5C& 3.0\tablefootmark{b}& 0.32\errors{0.07}{0.06}& 	 7\errors{6}{3}& 1.0\errors{0.3}{0.2}& 9\errors{10}{6} & -&-&1.15/79\\
6C& 3.0\tablefootmark{b}& 0.31$\pm$0.05& 7\errors{6}{3}& 1.5\errors{1.0}{0.4}& 0.9\errors{2.3}{0.8}&-&-&1.05/48 \\
7C& 3.0\tablefootmark{b}& 0.29\errors{0.06}{0.05}& 9\errors{8}{4}&  1.0\errors{0.2}{0.1}& 11\errors{9}{6} & -&-&0.75/69\\
\noalign{\smallskip}
\hline% fulljoint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{M83 ULX1} \\
\noalign{\smallskip}
1X & \multirow{6}{*}{4$\pm$1}& 0.29\errors{0.04}{0.03}& 1.6\errors{1.2}{0.7}& 1.63$\pm$0.05& 0.8$\pm$0.1& - & -&\multirow{6}{*}{0.97/1487} \\
2X & & 0.27$\pm$0.03& 1.2\errors{0.8}{0.5}& 1.12\errors{0.10}{0.08}& 0.6$\pm$0.2& - & -& \\
3X & & 0.28\errors{0.04}{0.03}& 1.8\errors{1.4}{0.8}& 1.53\errors{0.08}{0.07}& 0.8$\pm$0.2& - & -&\\
4X & & 0.23\errors{0.04}{0.03}& 3\errors{2}{1}& 1.17\errors{0.10}{0.09}& 0.9$\pm$0.3& - & -& \\
5X & & 0.26\errors{0.03}{0.02}& 1.9\errors{1.2}{0.7}& 1.41\errors{0.04}{0.03}& 1.0$\pm$0.1& - & -& \\
6X & & 0.27\errors{0.04}{0.03}& 1.6\errors{1.2}{0.7}& 1.44\errors{0.07}{0.06}& 0.8\errors{0.2}{0.1}& - & -& \\
\noalign{\smallskip}
\hline %full_joint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 5408 X-1} \\
\noalign{\smallskip}
 5X&\multirow{7}{*}{5.0$\pm$0.4}& 0.172$\pm$0.005& 166\errors{25}{21}& 0.53\errors{0.06}{0.07}& 45\errors{34}{15}& \multirow{7}{*}{2.82\errors{0.07}{0.06}}& 50\errors{14}{8} &\multirow{7}{*}{1.16/2732}\\
6X && 0.178\errors{0.005}{0.006}& 126\errors{21}{17}& 0.59\errors{0.07}{0.09}& 32\errors{28}{9}& & 49\errors{18}{11} \\
7X & & 0.176\errors{0.003}{0.007}& 155\errors{30}{23}& 0.5$\pm$0.1& 92\errors{173}{47}& & 71\errors{a}{18} \\
8X & & 0.173$\pm$0.006& 160\errors{27}{23}& 0.36\errors{0.07}{0.04}& 217\errors{119}{99}& & 100\errors{a}{20} \\ 
9X & & 0.176$\pm$0.005& 147\errors{24}{19}& 0.51\errors{0.07}{0.15}& 63\errors{143}{24}& & 62\errors{a}{11}& \\
10X & &  0.178$\pm$0.005& 134\errors{21}{18}& 0.40\errors{0.09}{0.03}& 131\errors{53}{65}& & 100\errors{a}{a} &\\
11XX & & 0.180$\pm$0.006& 120\errors{21}{17}&0.5$\pm$0.1& 53\errors{90}{25}& & 71\errors{a}{17}&  \\\\
1X & 5.0\tablefootmark{b}& 0.180$\pm$0.006& 235\errors{44}{36}& 0.82\errors{0.08}{0.07}& 9\errors{5}{3} & -&-& 1.34/139\\
2X & 5.0\tablefootmark{b}& 0.194$\pm$0.006& 148\errors{25}{21}& 0.98\errors{0.10}{0.09}& 4$\pm$2&-&-& 1.23/140\\
3X& 5.0\tablefootmark{b}& 0.182$\pm$0.008& 216\errors{53}{42}& 0.92\errors{0.10}{0.08}& 7\errors{4}{2}& -&-&1.16/98 \\
4X & 5.0\tablefootmark{b}& 0.22$\pm$0.01& 53\errors{15}{11}& 1.1$\pm$0.2& 1.8\errors{1.5}{0.9}& -&-& 0.96/107\\
1CC & 5.0\tablefootmark{b}& 0.12$\pm$0.01& 73\errors{21}{16}& 1.03\errors{0.08}{0.07}& 5\errors{2}{1}& -&-& 1.15/202\\
2C & 5.0\tablefootmark{b}& 0.12$\pm$0.01& 84\errors{34}{24}& 1.1$\pm$0.1& 4\errors{3}{2}& -&-&1.07/100 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 1313 X-1} \\
\noalign{\smallskip}
10XN & \multirow{7}{*}{22.1\errors{0.3}{0.4}}&0.31$\pm$0.01& 11.1\errors{1.0}{0.9}& 1.33\errors{0.20}{0.01}& 2.9\errors{0.3}{1.1}& \multirow{7}{*}{2.90\errors{0.05}{0.04}}& 100\errors{a}{25} & \multirow{7}{*}{1.19/4781} \\
11XN & & 0.30$\pm$0.01& 12$\pm$1& 1.28\errors{0.16}{0.01}& 3.44\errors{0.38}{1.06}& & 100\errors{a}{26} &\\
12XN & & 0.34$\pm$0.01& 9$\pm$1& 0.77\errors{0.12}{0.01}& 40\errors{9}{14}& & 100\errors{a}{21}& \\
14XN & & 0.34$\pm$0.01& 8.4\errors{1.1}{0.9}& 1.23\errors{0.21}{0.02}& 4.1\errors{0.8}{1.6}& & 100\errors{a}{29}& \\
15XN && 0.36$\pm$0.01& 7.7\errors{0.8}{0.7}& 0.93\errors{0.14}{0.01}& 19\errors{3}{7}&  & 100\errors{a}{20}& \\
17XXN && 0.29$\pm$0.01& 13$\pm$1& 1.32\errors{0.24}{0.01}& 2.8\errors{0.3}{1.1}& & 100\errors{a}{29}& \\
19XN & &0.34$\pm$0.01& 8.7\errors{1.0}{0.9}& 0.80\errors{0.18}{0.02}& 33\errors{8}{16}& &97\errors{a}{26}& \\\\
1X & 22.1\tablefootmark{b} & 0.28$\pm${0.01}& 14$\pm$2& 2.2$\pm${0.1}& 0.60\errors{0.11}{0.09}& - & - & 1.19/339 \\
2XX & 22.1\tablefootmark{b} & 0.43$\pm${0.03}& 5\errors{2}{1}& 1.6$\pm$0.2& 3\errors{2}{1}& - & - &0.87/151 \\
3XX & 22.1\tablefootmark{b} & 0.40$\pm$0.03& 5$\pm$1& 1.1\errors{0.6}{0.2}& 8\errors{7}{6}& 2.90\tablefootmark{b}& 91\errors{a}{67} & 0.99/343\\
4X & 22.1\tablefootmark{b} & 0.35$\pm{0.04}$& 7\errors{5}{3}& 2.3\errors{0.9}{0.5}& 0.5\errors{0.7}{0.3}&  - & - & 0.91/110 \\
5X &22.1\tablefootmark{b}  & 0.43\errors{0.03}{0.02}& 6$\pm$1& 1.6$\pm$0.1& 3$\pm$1& - & - &1.01/287\\
6X & 32$\pm5$& 0.25$\pm$0.03& 51\errors{53}{25}& 0.92\errors{0.10}{0.08}& 9\errors{5}{3}& - & - & 1.18/166 \\ 
7X& 22.1\tablefootmark{b} & 0.33$\pm{0.02}$& 8\errors{3}{2}& 2.1\errors{0.3}{0.2}& 0.7\errors{0.4}{0.3}& - & - & 1.01/158 \\
8X & 22.1\tablefootmark{b} & 0.30$\pm{0.02}$& 12$\pm$3& 1.30\errors{0.65}{0.08}& 3$\pm$2& 2.90\tablefootmark{b}& 100\errors{a}{72} & 1.07/218\\
9X & 22.1\tablefootmark{b} & 0.27$\pm{0.01}$& 14$\pm$1& 1.30\errors{0.19}{0.02}& 2.9\errors{0.3}{1.0}& 2.90\tablefootmark{b}& 100\errors{a}{24}&1.23/457\\
13X & 22.1\tablefootmark{b} &0.34$\pm{0.01}$& 8$\pm$1& 2.5$\pm$0.2& 0.40\errors{0.11}{0.09} & - & - & 0.99/257 \\
16X & 22.1\tablefootmark{b} & 0.35$\pm{0.01}$& 8.0$\pm$0.5& 0.95\errors{0.09}{0.01}& 13.5\errors{0.4}{3.5}& 2.90\tablefootmark{b}& 97\errors{a}{15} & 1.32/487\\
18X & 22.1\tablefootmark{b} & 0.34$\pm{0.01}$& 8.8\errors{0.7}{0.6}& 1.02\errors{0.15}{0.01}& 9.2\errors{0.4}{3.2}& 2.90\tablefootmark{b}& 100\errors{a}{22} &1.17/457\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{Circinus ULX 5} \\
\noalign{\smallskip}
2XNN & 37$\pm$12& 0.26\errors{0.19}{0.04}& 8\errors{32}{8}& 1.71\errors{0.1}{0.2}& 4.4\errors{1.6}{0.8}& 3$\pm$1& 17\errors{29}{10}& 1.21/674\\\\ 
1X & 37\tablefootmark{b}& 0.56\errors{0.07}{0.06}& 0.6\errors{0.3}{0.2}& 2.1\errors{0.4}{0.3}& 0.5\errors{0.3}{0.2}& - & -& 0.82/120 \\ 
3X & 37\tablefootmark{b}& 0.42$\pm$0.03& 2.0\errors{0.8}{0.6}& 2.2\errors{0.3}{0.2}& 0.3\errors{0.2}{0.1}& - & -& 1.06/272 \\ 
4XN & 37\tablefootmark{b}& 0.39\errors{0.06}{0.05}& 2.3\errors{1.7}{0.9}& 1.24\errors{0.06}{0.04}& 4.5\errors{1.0}{0.9}& - & -& 1.00/305 \\ 
5X & 37\tablefootmark{b}& 0.29$\pm$0.03& 7\errors{5}{3}& 2.3\errors{0.3}{0.2}& 0.24\errors{0.12}{0.09}& - & -& 0.99/202 \\ 
6X & 37\tablefootmark{b}& 0.26$\pm$0.02& 11\errors{6}{4}& 1.83$\pm$0.02& 3.3$\pm$0.1& - & -& 1.35/487 \\ 
1C & 37\tablefootmark{b}& 0.43\errors{0.02}{0.06}& 1.4\errors{1.4}{0.3}& 5\errors{a}{2}& 0.02\errors{0.08}{0.002}& - & -& 0.80/85 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{M81 X-6} \\
\noalign{\smallskip}
1X & \multirow{2}{*}{11.7\errors{1.6}{1.4}}& 0.49\errors{0.12}{0.08}& 0.45\errors{0.4}{0.2}& 1.42\errors{0.08}{0.06}& 2.8\errors{0.6}{0.8} &-&-&\multirow{2}{*}{1.18/466}\\
4X & & 0.6$\pm$0.1& 0.4\errors{0.3}{0.2}& 2.3\errors{0.3}{0.2}& 0.8\errors{0.4}{0.3}&-&-& \\\\
2X & 11.7\tablefootmark{b}& 0.6\errors{a}{0.2}& 0.3\errors{0.4}{0.1}& 2.3\errors{0.9}{0.4}& 0.6\errors{0.7}{0.4}&-&-&1.08/163 \\
3X & 11.7\tablefootmark{b}& 0.4\errors{0.2}{0.1}& 1.2\errors{3.5}{0.9}& 1.7\errors{0.3}{0.2}& 1.6\errors{0.8}{0.7} &-&-&1.02/162\\
5X & 11.7\tablefootmark{b}& 0.40\errors{0.05}{0.06}& 1.5\errors{1.2}{0.6}& 4\errors{a}{2}& 0.02\errors{0.20}{0.01} &-&-&0.60/46\\
6X & 11.7\tablefootmark{b}& 0.5\errors{0.2}{0.1}& 0.4\errors{0.5}{0.2}& 1.7\errors{0.3}{0.2}& 1.9\errors{0.9}{1.0}&-&-& 0.87/234\\
7X & 11.7\tablefootmark{b}& 0.42\errors{0.05}{0.04}& 1.2\errors{0.6}{0.4}& 2.5\errors{1.3}{0.6}& 0.12\errors{0.20}{0.09}&-&-& 0.75/65\\
8X & 11.7\tablefootmark{b}& 0.3\errors{0.2}{0.1}& 2\errors{5}{1}& 1.7\errors{0.3}{0.2}& 2$\pm$1&-&-& 0.98/139\\
9XX & 11.7\tablefootmark{b}& 0.5\errors{0.2}{0.1}& 0.5\errors{0.5}{0.2}& 2.2\errors{0.9}{0.4}& 0.6\errors{0.7}{0.4} &-&-& 1.12/192\\
10XXX & 11.7\tablefootmark{b}& 0.4\errors{0.4}{0.2}& 2\errors{14}{1}& 1.5\errors{0.6}{0.2}& 3$\pm$2& - & - &0.80/132\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 55 ULX1} \\
\noalign{\smallskip}
1X & \multirow{2}{*}{26.2\errors{1.4}{1.3}}& 0.25$\pm$0.01& 59\errors{19}{10}& 0.77\errors{0.03}{0.06}& 39\errors{6}{8}& \multirow{2}{*}{1.1\errors{3.0}{0.1}}& 3$\pm$2 & \multirow{2}{*}{1.13/472} \\
2X & & 0.26$\pm$0.02& 48\errors{23}{14}& 0.80\errors{0.03}{0.23}& 50\errors{10}{18}& & 7\errors{3}{4}& \\\\
3X & 32.5\errors{1.2}{0.3}& 0.20\errors{0.004}{0.01}& 141\errors{32}{16}& 0.60\errors{0.01}{0.02}& 51.6\errors{0.6}{7.6}& 1.06\errors{1.64}{0.06}& 3$\pm$1& 1.55/470 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 6946 X-1} \\
\noalign{\smallskip}
1C&\multirow{6}{*}{6.1$\pm$1.2} & 0.23$\pm$0.02& 21\errors{8}{6} & 0.72\errors{0.41}{0.05} & 9\errors{37}{7}& \multirow{6}{*}{2.9\errors{0.7}{1.2}} & 90\errors{a}{60} & 	 \multirow{6}{*}{1.26/1402}\\
1X&  & 0.24$\pm$0.02 &19\errors{10}{5} & 0.68\errors{0.64}{0.04} & 8\errors{238}{7} & &100\errors{a}{90} & \\ 
2C& & 0.24$\pm$0.02& 17\errors{10}{6}& 0.75\errors{0.76}{0.05}& 6\errors{240}{4}& & 100\errors{a}{a}\\
2XX& 	 & 0.23$\pm$0.01& 22\errors{6}{4}& 0.78\errors{0.43}{0.07}& 5\errors{14}{3}& & 90\errors{a}{70} &\\ 
3X&  &0.24$\pm$0.01& 22\errors{5}{4}& 0.9\errors{0.2}{0.3}& 4\errors{9}{2}& & 50\errors{a}{40} &\\ 
4XNN& & 0.24$\pm$0.01& 22\errors{6}{5}& 1.1\errors{0.2}{0.4}& 2.1\errors{4.4}{0.9}& & 30\errors{a}{20} & \\ \\
3CC& 6.1\tablefootmark{b}& 0.23$\pm$0.01& 22\errors{5}{4}& 1.4$\pm$0.1& 0.9\errors{0.4}{0.3} & - & - & 1.15/216\\ 
4C&6.1\tablefootmark{b}& 0.24$\pm$0.03& 22\errors{18}{10}& 1.2\errors{0.2}{0.1}& 1.7\errors{1.0}{0.7}&-&-& 0.94/103 \\ 
\noalign{\smallskip}
\hline %full_joint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 1313 X-2} \\ 
\noalign{\smallskip}
12X & \multirow{6}{*}{17.4\errors{0.9}{0.8}} & 0.35$\pm$0.06& 1.5\errors{1.2}{0.6}& 1.0\errors{0.2}{0.3}& 10\errors{23}{5}& \multirow{4}{*}{2.3\errors{0.3}{0.5}}& 66\errors{a}{25}&\multirow{6}{*}{1.10/2232} \\
13XN & & 0.40$\pm$0.04& 1.0\errors{0.4}{0.3}& 1.33$\pm$0.05& 3.6\errors{0.7}{0.6}&& 7\errors{4}{3}& \\
20X & & 0.37\errors{0.04}{0.02}& 1.6\errors{0.6}{0.4}& 1.2\errors{0.2}{0.3}& 4\errors{5}{2}& & 50\errors{33}{18}& \\
21XN & & 0.28\errors{0.09}{0.08}& 3\errors{7}{2}& 0.8\errors{0.3}{0.4}& 13\errors{77}{9}& & 43\errors{a}{19}& \\
14XN & & 0.40$\pm$0.03& 1.2$\pm$0.3& 1.16\errors{0.05}{0.04}& 2.6\errors{0.6}{0.5} &- &-& \\
26XXN & & 0.37$\pm$0.03& 1.1\errors{0.3}{0.2}& 1.15$\pm$0.05& 2.0$\pm$0.4& -&-&\\\\
1X & 17.4\tablefootmark{b}& 0.37$\pm$0.02& 2.1\errors{0.6}{0.4}& 1.9\errors{0.4}{0.3}& 0.2\errors{0.2}{0.1}&- &-&0.97/136 \\
2X & 17.4\tablefootmark{b}& 0.40$\pm$0.06& 1.3\errors{0.9}{0.5}& 1.9$\pm$0.1& 1.4\errors{0.4}{0.3}&- &-& 0.89/280 \\
3X & 17.4\tablefootmark{b}& 0.41\errors{0.10}{0.08}& 1.3\errors{1.6}{0.7}& 2.0$\pm$0.2& 1.3$\pm$0.5&- &-& 1.05/200 \\
4X & 17.4\tablefootmark{b}& 0.36\errors{0.05}{0.04}& 2.2\errors{1.3}{0.8}& 1.5$\pm$0.2& 1.2\errors{0.7}{0.5}&- &-& 0.91/171 \\
5X & 17.4\tablefootmark{b}& 0.39$\pm$0.04& 1.6\errors{0.8}{0.5}& 1.6\errors{0.3}{0.2}& 0.8\errors{0.6}{0.4}&- &-& 0.93/176 \\
6X & 17.4\tablefootmark{b}& 0.34\errors{0.06}{0.05}& 2.3\errors{1.7}{0.9}& 1.5\errors{0.4}{0.2}& 0.7\errors{0.8}{0.5}&- &-& 1.00/111 \\
7X & 17.4\tablefootmark{b}& 0.47\errors{0.08}{0.07}& 0.7\errors{0.5}{0.3}& 1.9$\pm$0.1& 1.6$\pm$0.4&- &-& 0.78/294 \\
8X & 17.4\tablefootmark{b}& 0.31$\pm$0.03& 4\errors{2}{1}& 1.9\errors{0.4}{0.3}& 0.3\errors{0.2}{0.1}&- &-& 1.07/137 \\
9X & 17.4\tablefootmark{b}& 0.36$\pm$0.02& 2.1\errors{0.6}{0.4}& 1.9\errors{0.3}{0.2}& 0.3\errors{0.2}{0.1}&- &-& 1.17/182 \\
10X & 17.4\tablefootmark{b}& 0.41\errors{0.08}{0.07}& 1.0\errors{0.8}{0.4}& 2.0$\pm$0.1& 1.4$\pm$0.3&- &-& 0.93/303 \\
11X & 17.4\tablefootmark{b}& 0.6$\pm$0.1& 0.32\errors{0.38}{0.04}& 2.0\errors{0.1}{0.2}& 1.1\errors{0.8}{0.1}&- &-& 1.05/119 \\
15X & 17.4\tablefootmark{b}& 0.29$\pm$0.03& 3\errors{2}{1}& 2.0\errors{0.5}{0.3}& 0.2\errors{0.2}{0.1}&- &-& 1.07/60 \\ 
16X & 17.4\tablefootmark{b}& 0.46$\pm$0.06& 0.6\errors{0.3}{0.2}& 1.36\errors{0.09}{0.07}& 2.7\errors{0.8}{0.7}&- &-& 1.30/128 \\
17X & 17.4\tablefootmark{b}& 0.46$\pm$0.07& 0.5\errors{0.3}{0.2}& 1.4\errors{0.3}{0.2}& 1.0\errors{0.9}{0.6}&- &-& 1.10/86 \\
18X & 17.4\tablefootmark{b}& 0.32$\pm$0.01& 2.6\errors{0.4}{0.3}& 2.3$\pm$0.2& 0.13$\pm$0.03&- &-& 0.89/336 \\
19X & 17.4\tablefootmark{b}& 0.41$\pm$0.05& 1.1\errors{0.5}{0.3}& 1.19\errors{0.12}{0.09}& 2.4\errors{1.2}{0.9}&- &-& 1.12/233 \\
22X & 17.4\tablefootmark{b}& 0.43$\pm$0.05& 0.7\errors{0.3}{0.2}& 1.39\errors{0.09}{0.08}& 2.0\errors{0.6}{0.5}&- &-& 1.07/247 \\
23X & 17.4\tablefootmark{b}& 0.52$\pm$0.05& 0.40\errors{0.12}{0.08}& 1.45\errors{0.09}{0.07}& 1.9$\pm$0.5&- &-& 1.51/129 \\
24X & 17.4\tablefootmark{b}& 0.42$\pm$0.04& 1.4\errors{0.6}{0.4}& 2.2\errors{0.8}{0.4}& 0.2\errors{0.3}{0.1}&- &-& 1.05/101 \\ 
25X & 17.4\tablefootmark{b}& 0.48\errors{0.09}{0.08}& 0.9\errors{0.7}{0.4}& 1.9\errors{0.5}{0.3}& 0.8\errors{0.8}{0.5}&- &-& 0.94/109 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 300 ULX1} \\
\noalign{\smallskip}
1XN & \multirow{2}{*}{3.7$\pm$0.5}& 0.31$\pm$0.01& 6.4\errors{0.9}{0.8}& 2.30$\pm$0.07& 0.8$\pm$0.1& \multirow{2}{*}{1.6$\pm$0.5}& 12\errors{5}{20} & \multirow{2}{*}{1.26/1305}\\
2X & & 0.31$\pm$0.01& 8$\pm$1& 2.51\errors{0.06}{0.29}& 0.7\errors{0.4}{0.2}& & 0.0003\errors{20}{a}&\\\\
1CC &  3.7\tablefootmark{b}& 0.6\errors{a}{0.1}& 0.3\errors{0.3}{0.1}& 4\errors{a}{1}& 0.10\errors{0.20}{0.05}& - & - & 1.08/167\\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 5907 ULX1}\\
\noalign{\smallskip}
1X & \multirow{4}{*}{70\errors{6}{5}}& 0.6\errors{0.2}{0.1}& 0.2\errors{0.3}{0.1}& 2.6\errors{0.5}{0.3}& 0.2$\pm$0.1 &- & - & \multirow{4}{*}{0.98/1126}\\
2X & & 0.4\errors{0.2}{0.1}& 0.5\errors{1.2}{0.3}& 2.2$\pm$0.2& 0.4$\pm$0.1&- & - & \\
4XN & & 0.38\errors{0.06}{0.05}& 0.7\errors{0.8}{0.4}& 2.2$\pm$0.1& 0.15\errors{0.04}{0.03}&- & - & \\
5XNN & & 0.41\errors{0.09}{0.06}& 0.6\errors{0.9}{0.4}& 1.9$\pm$0.4& 0.8\errors{0.6}{0.4}& 3.1\errors{0.5}{1.1}& 60\errors{a}{40}& \\\\
3XXCC & 70\tablefootmark{b}& 0.4\errors{0.3}{0.1}& 0.1\errors{0.6}{0.1}& 3.3\errors{1.0}{0.4}& 0.05\errors{0.02}{0.03}&-&-& 0.91/240 \\
1C & 70\tablefootmark{b}& 0.6\errors{a}{0.2}& 0.04\errors{0.14}{0.02}& 5\errors{a}{1}& 0.013\errors{0.026}{0.001}& - & -& 0.87/56 \\
6X& 70\tablefootmark{b}& 0.34\errors{0.07}{0.05}& 0.9\errors{1.1}{0.5}& 1.9\errors{0.3}{0.2}& 0.2$\pm$0.1&-&-& 1.08/152 \\
7X & 70\tablefootmark{b}& 0.27$\pm$0.04& 2\errors{2}{1}& 1.7$\pm$0.2& 0.1$\pm$0.1&-&-&0.97/123 \\
8XX & 70\tablefootmark{b}& 0.21\errors{0.04}{0.03}& 4\errors{7}{3}& 1.6$\pm$0.2& 0.08\errors{0.05}{0.03}&-&-&1.25/126 \\
\noalign{\smallskip}
\hline % fulljoint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{NGC 7793 P13}\\
\noalign{\smallskip}
1C & \multirow{10}{*}{10.7$\pm$0.7}& 0.32\errors{0.05}{0.04}& 1.3\errors{0.9}{0.5}& 3.9\errors{0.8}{0.5}& 0.07\errors{0.04}{0.03}& - & -&  \multirow{10}{*}{1.12/4421}\\
1X& & 0.27\errors{0.02}{0.01}& 2.8\errors{0.8}{0.6}& 2.7\errors{0.2}{0.1}& 0.11$\pm$0.02& - & -& \\
2X & & 0.29$\pm$0.02& 2.7\errors{0.9}{0.7}& 3.3$\pm$0.2& 0.15$\pm$0.02& - & -& \\
3XN & & 0.24$\pm$0.01& 8$\pm$2& 3.05\errors{0.04}{0.05}& 0.36$\pm$0.02& - & -& \\
4X & & 0.31\errors{0.05}{0.04}& 3\errors{2}{1}& 3.1\errors{0.5}{0.3}& 0.17\errors{0.08}{0.06}& - & -& \\
5XN & & 0.27\errors{0.02}{0.01}& 3.3\errors{0.9}{0.7}& 2.92\errors{0.07}{0.06}& 0.19\errors{0.02}{0.01}& - & -& \\
6X & & 0.30$\pm$0.02& 3.3\errors{1.2}{0.9}& 3.2$\pm$0.1& 0.27\errors{0.04}{0.03}& - & -& \\
7X & & 0.29$\pm$0.02& 5\errors{2}{1}& 3.2$\pm$0.1& 0.32$\pm$0.04& - & -& \\
8X & & 0.29$\pm$0.02& 5$\pm$1& 3.2$\pm$0.1& 0.31$\pm$0.04& - & -& \\
9XN & &0.27$\pm$0.01& 4.7\errors{1.2}{0.9}& 2.99\errors{0.06}{0.05}& 0.26$\pm$0.02& - & -& \\
\noalign{\smallskip}
\hline %full_joint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{M51 ULX-7} \\
\noalign{\smallskip}
1X & \multirow{11}{*}{13.7$\pm$1.3}& 0.4\errors{0.2}{0.1}& 0.12\errors{0.30}{0.09}& 3\errors{3}{1}& 0.01\errors{0.04}{0.01} & - & - &\multirow{11}{*}{1.06/2407} \\ 
1C & &0.31\errors{0.07}{0.06}& 0.7\errors{0.9}{0.4}& 2.7\errors{1.3}{0.6}& 0.04\errors{0.06}{0.03}& - & - & \\ 
2X & & 0.37$\pm$0.04& 0.61\errors{0.34}{0.22}& 2.7\errors{0.5}{0.4}& 0.06\errors{0.04}{0.03}& - & - & \\ 
3X & & 0.36$\pm$0.03& 0.6\errors{0.3}{0.2}& 3.7\errors{1.0}{0.6}& 0.02$\pm$0.01 & - & - &\\ 
4X & & 0.31\errors{0.04}{0.03}& 1.2\errors{0.7}{0.5}& 2.8\errors{0.4}{0.3}& 0.06$\pm$0.03& - & - & \\ 
2C & & 0.36\errors{0.04}{0.03}& 0.7\errors{0.3}{0.2}& 3.2\errors{0.6}{0.4}& 0.04$\pm$0.02 & - & - &\\ 
3C & & 0.33\errors{0.04}{0.03}& 0.8\errors{0.5}{0.3}& 2.8\errors{0.4}{0.3}& 0.06\errors{0.03}{0.02} & - & - &\\ 
4CC & &  0.35\errors{0.04}{0.03}& 0.5$\pm$0.2& 2.9\errors{0.5}{0.3}& 0.04$\pm$0.02 & - & - &\\ 
5C & & 0.34\errors{0.11}{0.08}& 0.34\errors{0.7}{0.2}& 3.1\errors{a}{0.9}& 0.02\errors{0.05}{0.02} & - & - & \\ 
5X & & 0.34$\pm$0.02& 0.8\errors{0.3}{0.2}& 2.7\errors{0.3}{0.2}& 0.05\errors{0.02}{0.01} & - & - & \\ 
6XX & & 0.32$\pm$0.02& 1.3\errors{0.4}{0.3}& 2.6\errors{0.2}{0.1}& 0.08$\pm$0.02& - & - \\
\noalign{\smallskip}
\hline % full_joint_wilms
\noalign{\smallskip}
\multicolumn{9}{c}{M51 ULX-8} \\
\noalign{\smallskip}
1C & \multirow{10}{*}{2.0\errors{0.9}{0.8}}& 0.5$\pm$0.1& 0.12\errors{0.12}{0.05}& 2.0\errors{2.3}{0.6}& 0.06\errors{0.21}{0.06} &-&-& \multirow{10}{*}{1.00/1474}\\
1X & & 0.26\errors{0.04}{0.03}& 1.4\errors{1.1}{0.6}& 2.1\errors{0.6}{0.4}& 0.05\errors{0.05}{0.03}&-&-& \\
2X & & 0.35\errors{0.04}{0.03}& 0.4\errors{0.2}{0.1}& 1.9\errors{0.5}{0.3}& 0.05\errors{0.06}{0.03} &-&-&\\
3X & & 0.40$\pm$0.05& 0.3\errors{0.2}{0.1}& 2.6\errors{a}{0.8}& 0.02\errors{0.06}{0.02} &-&-&\\
2C & & 0.41\errors{0.08}{0.07}& 0.21\errors{0.15}{0.09}& 1.2$\pm$0.1& 0.8$\pm$0.4 &-&-&\\
3CCC & & 0.43$\pm$0.05& 0.22\errors{0.10}{0.06}& 1.1\errors{0.2}{0.1}& 0.5\errors{0.4}{0.3} &-&-&\\
4C & & 0.33\errors{0.10}{0.07}& 0.4\errors{0.5}{0.2}& 1.06\errors{0.17}{0.09}& 1.0\errors{0.6}{0.5} &-&-&\\
4X & & 0.30\errors{0.05}{0.04}& 0.5\errors{0.4}{0.2}& 1.14\errors{0.08}{0.06}& 0.8$\pm$0.2 &-&-&\\
5X & & 0.35\errors{0.11}{0.08}& 0.2\errors{0.3}{0.1}& 1.48\errors{0.09}{0.07}& 0.6$\pm$0.1 &-&-&\\
6XX & &0.38$\pm$0.03& 0.35\errors{0.12}{0.09}& 1.9\errors{0.3}{0.2}& 0.07\errors{0.05}{0.03}& - & -& \\
\noalign{\smallskip}
 \end{longtable}
\begin{longtable}{ccccccc}
 \caption{\label{tab:fluxes} Estimated unabsorbed luminosities in units of 10$^{39}$ erg/s for each epoch using the distances from Table \ref{tab:observations_xmm} and models from Table \ref{tab:individual_fits}. For jointly fit data, the error estimation takes into account the errors on the joint parameters. Uncertainties are quoted at 90\% confidence level. First column indicates the epoch given in Table \ref{tab:observations_xmm} sorted chronologically. The \simpl\ flux luminosity corresponds to the entire \diskbb$\otimes$\simpl\ component.}  \\
\hline\hline
\noalign{\smallskip}
 Epoch & L$_\text{soft}$& L$_\text{hard}$ & L$_\text{tot}$  & L$_\text{soft diskbb}$  & L$_\text{hard diskbb}$ & L$_\text{simpl}$  \\ 
 & (0.3-1.5 keV)  & (1.5-10 keV) & (0.3 -- 10 keV) & (0.01 -- 100 keV) & (0.01 -- 100 keV) & (0.01 -- 100 keV) \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.}\\
\hline\hline
\noalign{\smallskip}
 Epoch & L$_\text{soft}$& L$_\text{hard}$ & L$_\text{tot}$  & L$_\text{soft disk}$  & L$_\text{hard disk}$ & L$_\text{simpl}$  \\ 
 &  (0.3-1.5 keV)  & (1.5-10 keV) & (0.3 -- 10 keV) & (0.01 -- 100 keV) & (0.01 -- 100 keV) & (0.01 -- 100 keV) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\noalign{\smallskip}
\hline
\endfoot
\multicolumn{7}{c}{Holmberg II X-1} \\ 
\noalign{\smallskip}
 1X & 6.1$\pm$0.2& 4.3$\pm$0.1& 10.4$\pm$0.2 &5\errors{1}{3} &5\errors{2}{1} &9\errors{4}{2} \\ 
2X & 5.5$\pm$0.2& 4.5$\pm$0.2& 10.0$\pm$0.2 &5.6\errors{0.4}{0.7} &3.8$\pm$0.9 &8$\pm$1 \\ 
3X & 1.87$\pm$0.05& 0.57$\pm$0.04& 2.44$\pm$0.06 &2.4$\pm$0.1 &1.0$\pm$0.1 & - \\ 
4X & 6.56$\pm$0.14& 4.52$\pm$0.06& 11.1$\pm$0.2 &7.0\errors{0.3}{0.4} &4.6\errors{0.3}{1.0} &8.0\errors{1.5}{0.6} \\ 
5X & 2.87\errors{0.08}{0.06}& 1.43$\pm$0.03& 4.30\errors{0.09}{0.04} &3.4$\pm$0.1 &1.79\errors{0.08}{0.09} &2.6\errors{0.4}{0.2} \\
6XNN & 4.17\errors{0.05}{0.11}& 4.23$\pm$0.06& 8.40\errors{0.07}{0.13} &4.7$\pm$0.2 &3.6\errors{0.6}{0.1} &6.4\errors{0.3}{0.2} \\ 
7XN & 3.98\errors{0.09}{0.11}& 4.02$\pm$0.06& 8.0$\pm$0.01 & 4.5$\pm$0.2 & 3.4\errors{0.8}{0.2} & 6.1$\pm$0.3 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{Holmberg IX X-1} \\ 
\noalign{\smallskip}
 1X & 7.6\errors{0.3}{0.2}& 18.3$\pm$0.6& 26.0$\pm$0.6 &6\errors{3}{2} &22$\pm$2 & - \\ 
2X & 4.60\errors{0.07}{0.08}& 9.3\errors{0.1}{0.2}& 14.0$\pm$0.2 &4.4$\pm$0.2 &7.8\errors{2.6}{0.3} &15.8\errors{0.6}{1.3} \\ 
3X & 5.11\errors{0.06}{0.08}& 10.8$\pm$0.2& 15.9\errors{0.1}{0.2} &4.9$\pm$0.3 &8.7\errors{2.5}{0.3} &17.5\errors{0.5}{1.0} \\ 
4X & 3.70\errors{0.04}{0.08}& 8.5\errors{0.04}{0.07}& 12.20\errors{0.06}{0.10} &3.6$\pm$0.1 &8.0\errors{2.0}{0.2} &14.6\errors{0.5}{0.8} \\ 
5X & 4.7$\pm$0.2& 10.6$\pm$0.6& 15.3$\pm$0.6 &5.6\errors{0.7}{0.6} &15\errors{5}{3}  & - \\ 
6X & 6.95\errors{0.07}{0.08}& 15.6\errors{0.2}{0.3}& 22.6\errors{0.2}{0.3} &6.0$\pm$0.6 &12.1\errors{2.4}{0.3} &24.5\errors{0.5}{0.8} \\ 
7X & 7.3$\pm$0.1& 19.7$\pm$0.4& 27.0$\pm$0.3 &7.7\errors{0.9}{0.8} &23.5$\pm$0.8  & -\\ 
8X & 5.16$\pm$0.12& 11.8$\pm$0.3& 17.0$\pm$0.3 &5.4$\pm$0.3 &16$\pm$1 & - \\ 
9XXNN & 5.91\errors{0.12}{0.07}& 13.2$\pm$0.1& 19.1$\pm$0.2 &6.2$\pm$0.2 &11.3\errors{2.3}{0.4} &20.6$\pm$0.7 \\ 
10XNN & 8.3$\pm$0.2& 23.7$\pm$0.2& 32.1$\pm$0.3 &7$\pm$2 &20\errors{3}{1} &32$\pm$2 \\ 
11XXNN & 8.8$\pm$0.2& 27.1$\pm$0.2& 35.9$\pm$0.3&3.3\errors{0.6}{0.5} &30\errors{1}{2} &39$\pm$1 \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{IC 342 X-1} \\ 
\noalign{\smallskip}
1X & 1.5$\pm$0.1& 3.1$\pm$0.2& 4.5$\pm$0.1 &1.6$\pm$0.2 &4.1\errors{0.5}{0.4} & - \\ 
1C & 1.82$\pm$0.2& 3.8\errors{0.3}{0.4}& 5.6$\pm$0.2 &1.9$\pm$0.3 &4.8\errors{2.3}{0.6} & - \\ 
2C & 1.61$\pm$0.2& 4.0$\pm$0.3& 5.7\errors{0.3}{0.2} &1.8\errors{0.5}{0.4} &5.3\errors{2.7}{0.8}  & -\\ 
2X & 2.9$\pm$0.1& 6.8$\pm$0.1& 9.7$\pm$0.1 &3.0\errors{0.4}{0.3} &7.8\errors{0.3}{0.4}  & -\\ 
3X & 1.8$\pm$0.1& 3.41$\pm$0.09& 5.2$\pm$0.1 &2.2$\pm$0.2 &4.2$\pm$0.2  & - \\ 
4X & 3.3\errors{0.1}{0.2}& 9.2$\pm$0.2& 12.5$\pm$0.2 &3.2\errors{0.8}{0.6} &11.0$\pm$0.5  & -\\ 
5XNN & 1.8$\pm$0.1& 3.54$\pm$0.03& 5.4$\pm$0.1 &1.9\errors{0.2}{0.1} &3.6\errors{0.3}{0.5} &5.9$\pm$0.2 \\ 
6XN & 2.17\errors{0.03}{0.1}& 4.06$\pm$0.04& 6.2\errors{0.1}{0.2} &2.1$\pm$0.2 &3.1\errors{0.6}{0.1} &6.5$\pm$0.3 \\ 
3C & 2.9\errors{0.2}{0.3}& 3.2$\pm$0.2& 6.1$\pm$0.3&1.2\errors{1.3}{0.8} &5.59\errors{0.4}{1.3}  & - \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 5204 X-1} \\ 
\noalign{\smallskip}
 1C & 1.54$\pm$0.08& 0.62$\pm$0.07& 2.2$\pm$0.1 &1.5\errors{0.2}{0.3} &1.4\errors{0.2}{0.3} & - \\ 
1X & 2.08$\pm$0.04& 2.34$\pm$0.07& 4.42$\pm$0.08 &2.26$\pm$0.07 &3.0$\pm$0.1 & - \\ 
2X & 2.96$\pm$0.08& 2.7\errors{0.2}{0.1}& 5.7$\pm$0.2 &3.4$\pm$0.2 &3.4$\pm$0.2& - \\ 
3X & 3.45$\pm$0.08& 2.8$\pm$0.1& 6.3$\pm$0.1 &4.0$\pm$0.2 &3.4$\pm$0.2& - \\ 
2C & 2.28$\pm$0.05& 1.23$\pm$0.05& 3.51$\pm$0.07 &2.3$\pm$0.2 &1.9$\pm$0.2 \\ 
3CC & 5.1$\pm$0.2& 3.9$\pm$0.3& 9.0$\pm$0.3 &5.5$\pm$0.5 &5.1$\pm$0.5 & -\\ 
4C & 3.0$\pm$0.2& 2.4$\pm$0.3& 5.45$\pm$0.3 &3.0$\pm$0.5 &3.4\errors{0.5}{0.6} & -\\ 
5C & 4.7$\pm$0.2& 3.7$\pm$0.3& 8.4$\pm$0.4 &4.1\errors{1.1}{0.9} &5.6\errors{0.9}{1.1} & -\\ 
6C & 2.8$\pm$0.2& 2.23\errors{0.28}{0.27}& 5.0$\pm$0.3 &3.3$\pm$0.4 &2.8\errors{0.5}{0.4} & - \\ 
7C & 4.4$\pm$0.2& 3.5$\pm$0.3& 7.9$\pm$0.3 &3.6\errors{0.8}{0.7} &5.6\errors{0.7}{0.9} & - \\ 
4X& 4.5\errors{0.2}{0.1}& 3.27$\pm$0.05& 7.8\errors{0.2}{0.1} &4.6\errors{0.5}{0.2} &3.6\errors{0.5}{0.2} &6.6\errors{7.8}{0.6} \\ 
5X & 3.61$\pm$0.09& 3.07$\pm$0.02& 6.7$\pm$0.1 &4.0$\pm$0.2 &3.0\errors{1.1}{0.3} &5.75\errors{5.00}{0.7} \\ 
6X & 2.65\errors{0.08}{0.07}& 2.76$\pm$0.08& 5.4$\pm$0.1 &2.28\errors{0.13}{0.05} &1.71\errors{1.65}{0.03} &7\errors{11}{1} \\ 
7XXNN & 2.10\errors{0.06}{0.05}& 2.45\errors{0.04}{0.02}& 4.52\errors{0.06}{0.07} &2.24\errors{0.11}{0.04} &2.06\errors{0.03}{0.09} &3.7$\pm$0.2 \\ 
8X & 2.00$\pm$0.03& 2.25$\pm$0.07& 4.25$\pm$0.07 &2.20$\pm$0.07 &2.9$\pm$0.1 & -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{M83 ULX1} \\ 
\noalign{\smallskip}
 1X & 1.10$\pm$0.03& 2.46$\pm$0.05& 3.56$\pm$0.06 &0.60\errors{0.09}{0.08} &3.32$\pm$0.07  & -\\
2X & 0.42$\pm$0.02& 0.37$\pm$0.02& 0.79$\pm$0.02 &0.36\errors{0.05}{0.04} &0.56$\pm$0.04  & -\\ 
3X & 0.93$\pm$0.03& 1.75$\pm$0.06 & 2.68$\pm$0.06 &0.59\errors{0.09}{0.08} &2.39$\pm$0.08  & -\\ 
4X & 0.55$\pm$0.03& 0.61$\pm$0.04& 1.16$\pm$0.04 &0.42\errors{0.08}{0.07} &0.93$\pm$0.06 & - \\ 
5X & 0.88$\pm$0.03& 1.56$\pm$0.03& 2.44$\pm$0.04 &0.50\errors{0.08}{0.07} &2.20$\pm$0.05  & -\\ 
6X & 0.78$\pm$0.03& 1.34$\pm$0.04 & 2.12$\pm$0.04 &0.50\errors{0.07}{0.06} &1.87$\pm$0.06& - \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 5408 X-1} \\ 
 1X & 8.9$\pm$0.2&1.34$\pm$0.08& 10.2$\pm$0.2 &14.6$\pm$0.6 &2.5$\pm$0.2 & -\\ 
2X & 7.9$\pm$0.2& 1.43$\pm$0.08& 9.3$\pm$0.2 &12.4\errors{0.5}{0.4} &2.3$\pm$0.2 & -\\ 
3X & 8.8$\pm$0.3& 1.7$\pm$0.1& 10.5$\pm$0.3 &14.2$\pm$0.8 &2.9$\pm$0.2& - \\ 
4X & 4.8$\pm$0.2& 1.5$\pm$0.1& 6.4$\pm$0.2 &6.9$\pm$0.4 &2.2$\pm$0.2 & -\\ 
5X & 5.66\errors{0.10}{0.09}& 1.54$\pm$0.02& 7.19\errors{0.11}{0.09} &8.0\errors{0.3}{0.2} &2.13\errors{0.08}{0.10} &3.3\errors{0.2}{0.1} \\ 
6X & 5.20$\pm$0.09& 1.71\errors{0.04}{0.03}& 6.9$\pm$0.1 &7.0$\pm$0.2 &2.3\errors{0.1}{0.2} &3.5$\pm$0.2 \\ 
1CC & 5.1$\pm$0.2& 2.0$\pm$0.1& 7.1$\pm$0.2 &6.8$\pm$0.4 &3.3$\pm$0.2& - \\ 
2C & 5.7$\pm$0.3& 2.1\errors{0.2}{0.1}& 7.7$\pm$0.3 &7.9\errors{0.7}{0.6} &3.3$\pm$0.3 & -\\ 
7X & 6.4$\pm$0.1& 2.20$\pm$0.03& 8.6$\pm$0.1 &8.2\errors{0.3}{0.2} &2.7\errors{0.2}{0.5} &4.6\errors{0.3}{0.2} \\ 
8X & 6.10\errors{0.10}{0.09}& 2.13$\pm$0.03& 8.2$\pm$0.1 &7.8\errors{0.3}{0.2} &2.19\errors{0.27}{0.05} &4.7\errors{0.3}{0.2} \\ 
9X & 5.81\errors{0.10}{0.09}& 1.92$\pm$0.03& 7.73\errors{0.10}{0.09} &7.8\errors{0.3}{0.2} &2.4\errors{0.1}{0.3} &4.0$\pm$0.2 \\ 
10X & 5.51\errors{0.09}{0.08}& 2.00\errors{0.03}{0.01}& 7.53\errors{0.09}{0.13} &7.3$\pm$0.2 &2.00\errors{0.29}{0.05} &4.2$\pm$0.2 \\ 
11X & 5.22\errors{0.09}{0.08}& 1.92$\pm$0.03& 7.15\errors{0.09}{0.11} &6.9$\pm$0.2 &2.2\errors{0.2}{0.4} &3.9\errors{0.2}{0.1} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 1313 X-1} \\
\noalign{\smallskip}
1X & 3.65\errors{0.07}{0.06}& 4.7$\pm$0.1& 8.3$\pm$0.1 &4.1$\pm$0.1 &6.0$\pm$0.2& - \\ 
2XX & 7.1$\pm$0.2& 8.1$\pm$0.3& 15.3$\pm$0.3 &8.2$\pm$0.7 &9.0$\pm$0.7 & -\\ 
3XX & 5.4$\pm$0.1& 6.6$\pm$0.2& 12.0$\pm$0.2 &6.1$\pm$0.5 &4.66\errors{1.8}{0.2} &9.5\errors{0.4}{1.2} \\
4X & 4.1$\pm$0.3& 5.4$\pm$0.4& 9.5$\pm$0.4 &4.8$\pm$0.6 &6.6\errors{1.7}{1.0} & -\\ 
5X & 8.0$\pm$0.2& 10.0$\pm$0.2& 18.0$\pm$0.3 &8.9$\pm$0.6 &11.2$\pm$0.6 & -\\ 
6X & 6.6$\pm$0.8& 1.85$\pm$0.08& 8.5$\pm$0.8 &9\errors{3}{2} &2.90$\pm$0.4& - \\ 
7X & 4.2$\pm$0.2& 5.12$\pm$0.2& 9.4$\pm$0.2 &4.9$\pm$0.3 &6.2$\pm$0.4& - \\ 
8X & 3.94\errors{0.11}{0.12}& 5.0\errors{0.1}{0.2}& 8.9$\pm$0.2 &4.4$\pm$0.2 &4.0\errors{1.6}{0.2} &8.1\errors{0.5}{1.0} \\ 
9X & 3.37$\pm$0.03& 4.65\errors{0.04}{0.05}& 8.02\errors{0.05}{0.06} &3.66$\pm$0.06 &3.83\errors{0.53}{0.06} &7.8$\pm$0.1 \\ 
10XN & 4.13\errors{0.05}{0.06}& 5.39\errors{0.04}{0.06}& 9.52$\pm$0.07 &4.60\errors{0.10}{0.09} &4.35\errors{0.61}{0.07} &8.8$\pm$0.1 \\ 
11XN & 4.33\errors{0.05}{0.07}& 5.46$\pm$0.04& 9.79$\pm$0.07 &4.82\errors{0.10}{0.09} &4.38\errors{0.51}{0.07} &8.9\errors{0.1}{0.2} \\ 
12XN & 6.5$\pm$0.1& 8.28$\pm$0.07& 14.8$\pm$0.1 &5.4$\pm$0.2 &6.5\errors{0.8}{0.1} &13.4\errors{0.3}{0.4} \\ 
13X & 4.16$\pm$0.08& 5.8$\pm$0.1& 9.9$\pm$0.1 &4.8$\pm$0.1 &7.3\errors{0.4}{0.3} & -\\ 
14XN & 4.48$\pm$0.08& 5.67$\pm$0.06& 10.16\errors{0.08}{0.10} &5.0$\pm$0.1 &4.4\errors{0.6}{0.1} &8.9$\pm$0.2 \\
15XN & 6.12\errors{0.09}{0.08}& 8.38\errors{0.03}{0.05}& 14.50\errors{0.09}{0.10} &5.7$\pm$0.1 &6.42\errors{0.78}{0.07} &13.2\errors{0.2}{0.3} \\ 
16X & 5.62$\pm$0.03& 6.92\errors{0.04}{0.05}& 12.54\errors{0.05}{0.06} &5.68\errors{0.09}{0.10} &5.20\errors{0.46}{0.05} &10.7$\pm$0.1 \\ 
17XXN & 3.57$\pm$0.06& 4.81\errors{0.03}{0.04}& 8.38\errors{0.05}{0.07} &3.92\errors{0.10}{0.09} &3.95\errors{0.64}{0.06} &8.0\errors{0.1}{0.2} \\ 
18X & 5.12\errors{0.04}{0.05}& 6.16\errors{0.04}{0.06}& 11.28\errors{0.06}{0.07} &5.4$\pm$0.1 &4.66\errors{0.59}{0.06} &9.5$\pm$0.1 \\ 
19XN & 6.36\errors{0.10}{0.05}& 7.83$\pm$0.05& 14.22\errors{0.09}{0.13}&5.5$\pm$0.2 &6.11\errors{1.03}{0.08} &12.6\errors{0.3}{0.4} \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{Circinus ULX5} \\ 
 1X & 2.2$\pm$0.1& 4.1$\pm$0.1& 6.3$\pm$0.1 & 2.6$\pm$0.3 & 4.3\errors{0.2}{0.3} & - \\ 
1C & 1.62\errors{0.23}{0.06}& 3.1$\pm$0.2& 4.8$\pm$0.2 & 2.1$\pm$0.2 & 5.7\errors{0.4}{2.0} & - \\ 
2XNN & 4.5\errors{0.4}{0.5}& 13.6$\pm$0.1& 16.6$\pm$0.1 & 2\errors{3}{2} & 17.0\errors{0.6}{1.2} & 20.0\errors{1.6}{0.7} \\ 
3X & 2.3$\pm$0.1& 3.00$\pm$0.09& 5.3$\pm$0.1 & 2.8$\pm$0.2 & 3.4\errors{0.2}{0.1} & - \\ 
4XN & 2.94$\pm$0.07& 3.59$\pm$0.06& 6.53$\pm$0.09 & 2.3$\pm$0.2 & 4.9$\pm$0.3 & - \\ 
5X & 1.8$\pm$0.1& 2.3$\pm$0.1& 4.1$\pm$0.1 & 2.1\errors{0.4}{0.3} & 2.9\errors{0.3}{0.2} & - \\ 
6X & 4.63$\pm$0.06& 12.64\errors{0.08}{0.07}& 17.27$\pm$0.09 & 2.4$\pm$0.3 & 16.9$\pm$0.1 & - \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{M81 X-6} \\
\noalign{\smallskip}
 1X & 1.47$\pm$0.03& 2.91$\pm$0.04& 4.38$\pm$0.05 &0.9\errors{0.3}{0.2} &3.8\errors{0.2}{0.3} & -\\ 
2X & 1.35$\pm$0.06& 4.0\errors{0.2}{0.3}& 5.4$\pm$0.2 &1.2\errors{0.6}{0.4} &4.9$\pm$0.5 & -\\ 
3X & 1.42$\pm$0.06& 3.7$\pm$0.2& 5.1$\pm$0.2 &0.7\errors{0.3}{0.2} &4.9$\pm$0.3 & -\\ 
4X & 1.74\errors{0.05}{0.06}& 5.7$\pm$0.2& 7.4$\pm$0.2 &1.3\errors{0.4}{0.3} &7.1$\pm$0.3 & -\\ 
5X & 0.97$\pm$0.08& 1.6$\pm$0.2& 2.6$\pm$0.2 &1.2\errors{0.1}{0.2} &2.6\errors{0.7}{1.1}& - \\ 
6X & 1.53$\pm$0.04& 3.9$\pm$0.2& 5.4$\pm$0.2 &0.8\errors{0.7}{0.3} &5.0\errors{0.3}{0.5} & -\\ 
7X & 1.01$\pm$0.05& 1.4$\pm$0.1& 2.4$\pm$0.1 &1.3$\pm$0.1 &1.7\errors{0.4}{0.2} & -\\ 
8X & 1.69$\pm$0.08& 4.5$\pm$0.3& 6.2$\pm$0.3 &0.7\errors{0.4}{0.2} &6.1$\pm$0.4 & -\\ 
9XX & 1.40\errors{0.06}{0.07}& 3.7$\pm$0.2& 5.1$\pm$0.2 &1.2\errors{0.6}{0.4} &4.6\errors{0.6}{0.5} & -\\ 
10XXX & 1.81\errors{0.09}{0.10}& 4.3\errors{0.4}{0.3}& 6.1\errors{0.4}{0.3} &0.7\errors{1.2}{0.3} &5.8\errors{0.4}{0.9}& - \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 55 ULX1} \\ 
 1X & 2.5$\pm$0.1& 0.87$\pm$0.02& 3.4$\pm$0.1 &2.8\errors{0.3}{0.2} &1.6$\pm$0.1 &1.9\errors{0.4}{0.3} \\ 
2X & 2.7\errors{0.2}{0.1}& 1.37$\pm$0.06& 4.0$\pm$0.2 &2.6$\pm$0.3 &2.42\errors{0.05}{0.41} &4\errors{5}{2} \\
3X& 1.98\errors{0.07}{0.08}& 0.31$\pm$0.01& 2.30\errors{0.07}{0.09}&2.69\errors{0.02}{0.03} &0.77\errors{0.02}{0.04} &0.9\errors{0.1}{0.2} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 6946 X-1} \\ 
1C & 3.8\errors{0.2}{0.1}& 2.32\errors{0.2}{0.1}& 6.2$\pm$0.3 &4.7$\pm$0.4 &1.9\errors{9.4}{0.4} &3.97\errors{3.1}{0.6} \\ 
1X & 3.8$\pm$0.3& 1.68\errors{0.2}{0.1}& 5.5$\pm$0.3 &5.0\errors{0.4}{1.1} &1.32\errors{0.69}{0.08} &2.8\errors{1.2}{0.5} \\ 
2C & 3.3\errors{0.3}{0.2}& 1.8$\pm$0.2& 5.1$\pm$0.3 &4.3\errors{0.3}{0.4} &1.4\errors{0.8}{0.4} &2.9\errors{2.3}{0.9} \\ 
3CC & 3.9$\pm$0.1& 1.96$\pm$0.09& 5.8$\pm$0.1 &5.1$\pm$0.3 &2.6$\pm$0.1 & -\\ 
2XX & 3.8$\pm$0.2& 1.75\errors{0.09}{0.08}& 5.5\errors{0.3}{0.2} &5.0$\pm$0.4 &1.5\errors{1.2}{0.1} &2.9\errors{1.9}{0.5} \\ 
3X & 4.5\errors{0.3}{0.2}& 2.09$\pm$0.05& 6.6\errors{0.3}{0.2} &5.8$\pm$0.4 &2.1$\pm$0.5 &3.4\errors{1.4}{0.3} \\ 
4C & 4.3$\pm$0.4& 2.0$\pm$0.1& 6.3$\pm$0.3 &5.5\errors{1.1}{0.8} &2.9$\pm$0.2 & -\\ 
4XNN & 4.6\errors{0.4}{0.3}& 2.05$\pm$0.05& 6.7$\pm$0.3 &6.1\errors{0.5}{0.2} &2.4\errors{0.2}{0.6} &3.1\errors{0.4}{0.2} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 1313 X-2} \\  
1X & 1.43$\pm$0.05& 1.38\errors{0.07}{0.06}& 2.81$\pm$0.07 &1.75\errors{0.09}{0.10} &1.6$\pm$0.1& - \\ 
2X & 2.47\errors{0.05}{0.06}& 6.2$\pm$0.2& 8.7$\pm$0.2 &1.6\errors{0.3}{0.2} &8.0$\pm$0.3& - \\ 
3X & 2.63$\pm$0.08& 7.4$\pm$0.3& 10.0$\pm$0.3 &1.6\errors{0.4}{0.3} &9.5$\pm$0.5& - \\ 
4X & 1.89$\pm$0.07& 2.4$\pm$0.1& 4.3$\pm$0.1 &1.8$\pm$0.2 &3.0$\pm$0.2 & -\\ 
5X & 1.65$\pm$0.06& 1.82$\pm$0.08& 3.48$\pm$0.09 &1.8$\pm$0.2 &2.1$\pm$0.2 & -\\ 
6X & 1.42$\pm$0.08& 1.5$\pm$0.1& 2.9$\pm$0.1 &1.5$\pm$0.2 &1.9$\pm$0.2 & -\\ 
7X & 2.74$\pm$0.05& 7.6$\pm$0.2& 10.3$\pm$0.2 &1.7\errors{0.4}{0.3} &9.7\errors{0.3}{0.4} & -\\ 
8X & 1.34$\pm$0.06& 1.31$\pm$0.08& 2.65$\pm$0.09 &1.6$\pm$0.1 &1.6\errors{0.2}{0.1}& - \\ 
9X & 1.40$\pm$0.04& 1.41$\pm$0.06& 2.80$\pm$0.07 &1.66$\pm$0.09 &1.6$\pm$0.1 & -\\ 
10X & 2.46$\pm$0.05& 7.3$\pm$0.2& 9.8$\pm$0.2 &1.3\errors{0.3}{0.2} &9.6$\pm$0.3 & -\\ 
11X & 2.39$\pm$0.05& 6.6$\pm$0.2& 9.0$\pm$0.2 &1.6\errors{0.4}{0.5} &8.1$\pm$0.4 & -\\ 
12X & 2.40\errors{0.08}{0.07}& 6.08$\pm$0.09& 8.5$\pm$0.1 &1.1$\pm$0.3 &5.3\errors{0.8}{1.6} &13\errors{4}{2} \\ 
13XN & 2.12$\pm$0.03& 4.02$\pm$0.04& 6.14$\pm$0.05 &1.1$\pm$0.1 &5.3$\pm$0.1 &6.0\errors{0.4}{0.3} \\ 
14XN & 1.62$\pm$0.03& 1.65$\pm$0.02& 3.27$\pm$0.04 &1.5$\pm$0.1 &2.2$\pm$0.1& - \\ 
15X & 1.01$\pm$0.06& 1.2$\pm$0.1& 2.2$\pm$0.1 &1.1$\pm$0.1 &1.5$\pm$0.2 & -\\ 
16X & 1.91$\pm$0.03& 3.25$\pm$0.07& 5.15$\pm$0.07 &1.3\errors{0.3}{0.2} &4.3\errors{0.2}{0.3}& - \\ 
17X & 1.09$\pm$0.04& 1.38$\pm$0.06& 2.47$\pm$0.07 &1.1\errors{0.3}{0.2} &1.7\errors{0.2}{0.3} & -\\ 
18X & 1.10$\pm$0.02& 1.23$\pm$0.03& 2.33$\pm$0.03 &1.31$\pm$0.03 &1.52$\pm$0.06& - \\ 
19X & 1.61$\pm$0.04& 1.73$\pm$0.05& 3.34$\pm$0.06 &1.4$\pm$0.2 &2.3\errors{0.2}{0.3} & -\\ 
20X & 2.15$\pm$0.06& 4.61$\pm$0.06& 6.76\errors{0.10}{0.09} &1.5$\pm$0.2 &4.4\errors{0.4}{0.8} &9\errors{2}{1} \\ 
21XN & 1.90\errors{0.09}{0.08}& 2.78$\pm$0.07& 4.7$\pm$0.1 &1.0\errors{0.4}{0.3} &3.0\errors{0.3}{0.9} &5.8\errors{0.8}{0.6} \\ 
22X & 1.63$\pm$0.03& 2.66$\pm$0.06& 4.28$\pm$0.06 &1.2$\pm$0.2 &3.5$\pm$0.2 & -\\ 
23X & 1.78$\pm$0.02& 3.15$\pm$0.05& 4.93$\pm$0.05 & 1.4\errors{0.3}{0.2} & 3.9\errors{0.2}{0.3}& - \\ 
24X & 1.59\errors{0.07}{0.06}& 1.79$\pm$0.09& 3.4$\pm$0.1 &2.0$\pm$0.2 &1.9\errors{0.3}{0.2}& - \\ 
25X & 2.16$\pm$0.09& 3.9$\pm$0.2& 6.1$\pm$0.2 &2.2\errors{0.5}{0.4} &4.6$\pm$0.3& - \\ 
26XXN & 1.11$\pm$0.02& 1.15$\pm$0.02& 2.26$\pm$0.02 &0.92$\pm$0.07 &1.61$\pm$0.08& - \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 300 ULX1} \\ 
1XN & 0.79$\pm$0.01& 2.00$\pm$0.01& 2.79$\pm$0.02 &0.67\errors{0.03}{0.02} &2.6\errors{0.9}{0.1} &3.7\errors{0.5}{0.3} \\ 
2X & 0.92\errors{0.02}{0.01}& 2.27$\pm$0.03& 3.20\errors{0.04}{0.02} &0.81\errors{0.02}{0.04} &3.07\errors{0.05}{0.21} &3.06\errors{0.06}{0.05} \\ 
1CC & 0.44$\pm$0.03& 1.66$\pm$0.08& 2.09$\pm$0.08 &0.5$\pm$0.1 &2.5$\pm$0.5 & -\\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 5907 ULX1}\\
\noalign{\smallskip}
1X & 18$\pm$1& 57$\pm$2& 75$\pm$2 &17\errors{5}{4} &71$\pm$4 & - \\ 
2X & 15$\pm$1& 46$\pm$2& 61$\pm$2 &10\errors{4}{3} &60$\pm$3 & - \\ 
3XXCC & 5.6$\pm$0.3& 26$\pm$1& 32$\pm$1 &3\errors{0.6}{0.9} &40\errors{7}{4} \\ 
4XN & 11.9$\pm$0.7& 20.7$\pm$0.6& 33$\pm$1 &12\errors{3}{2} &26$\pm$1  & - \\
5XNN & 21\errors{3}{2}& 68.5$\pm$0.9& 90\errors{3}{2} &14\errors{4}{3} &73\errors{12}{14} &112\errors{14}{7} \\
6X & 9.9\errors{0.6}{0.7}& 14.7$\pm$0.8& 24.6$\pm$0.7 &10$\pm$1 &18$\pm$1  & - \\ 
7X & 8.2$\pm$0.6& 7.8$\pm$0.5& 16.0$\pm$0.5 &9\errors{2}{1} &10.0$\pm$0.6  & -\\ 
8XX & 4.6\errors{0.5}{0.4}& 2.9$\pm$0.2& 7.6$\pm$0.4 &6\errors{3}{2} &3.9$\pm$0.3 & - \\
\noalign{\smallskip}
\hline % fulljoint_wilms
\noalign{\smallskip}
\multicolumn{7}{c}{NGC 7793 P13}\\
\noalign{\smallskip}
1C & 0.75$\pm$0.03& 3.4$\pm$0.2& 4.2$\pm$0.2 &0.50$\pm$0.06 &5.8\errors{1.2}{0.8} & -\\ 
1X & 0.58$\pm$0.02& 1.47$\pm$0.04& 2.06$\pm$0.03 &0.53$\pm$0.03 &2.06\errors{0.09}{0.08}& - \\ 
2X & 0.98$\pm$0.02& 3.95$\pm$0.07& 4.93$\pm$0.07 &0.66\errors{0.05}{0.04} &6.0$\pm$0.2 & -\\ 
3XN & 1.62$\pm$0.04& 7.17\errors{0.05}{0.06}& 8.79$\pm$0.06 &0.92\errors{0.09}{0.08} &10.6$\pm$0.2 &-\\
4X & 1.05$\pm$0.04& 3.6$\pm$0.2& 4.7$\pm$0.2 &0.80$\pm$0.09 &5.3\errors{0.6}{0.5} & -\\ 
5XN & 0.88$\pm$0.02& 3.23$\pm$0.04& 4.11$\pm$0.04 &0.60$\pm$0.04 &4.7$\pm$0.1 & -\\ 
6X & 1.48$\pm$0.03& 6.4$\pm$0.1& 7.9$\pm$0.1 &0.89$\pm$0.07 &9.6$\pm$0.3 & -\\ 
7X & 1.87$\pm$0.04& 7.9$\pm$0.1& 9.8$\pm$0.1 &1.18\errors{0.09}{0.08} &12.0$\pm$0.4 & -\\ 
8X & 1.84$\pm$0.04& 7.5$\pm$0.1& 9.4$\pm$0.1 &1.20\errors{0.09}{0.08} &11.3\errors{0.4}{0.3} & -\\ 
9XN & 1.31$\pm$0.02& 4.91$\pm$0.04& 6.21$\pm$0.05 &0.89$\pm$0.06 &7.2$\pm$0.1& - \\ 
\noalign{\smallskip}
\hline %full_joint_wilms
\noalign{\smallskip}
\multicolumn{7}{c}{M51 ULX-7} \\
\noalign{\smallskip}
 1X & 0.32$\pm$0.06& 0.7$\pm$0.1& 1.0$\pm$0.1 & 0.3$\pm$0.1 & 0.8\errors{1.0}{0.1} & -\\ 
1C & 1.04$\pm$0.08& 2.7$\pm$0.3& 3.7$\pm$0.2 & 0.9$\pm$0.2 & 3.7\errors{1.4}{0.6} & -\\ 
2X & 1.7$\pm$0.1& 3.5$\pm$0.2& 5.2$\pm$0.2 & 1.7$\pm$0.2 & 4.6\errors{0.5}{0.4}& - \\ 
3X & 1.36\errors{0.09}{0.08}& 2.9\errors{0.2}{0.1}& 4.3$\pm$0.2 & 1.5$\pm$0.1 & 4.5\errors{1.0}{0.6} & -\\ 
4X & 1.8$\pm$0.1& 4.1$\pm$0.2& 5.9$\pm$0.2 & 1.7$\pm$0.2 & 5.6\errors{0.6}{0.5} & - \\ 
2C & 1.76\errors{0.09}{0.08}& 4.8$\pm$0.2& 6.6$\pm$0.2 & 1.7$\pm$0.1 & 7.0\errors{1.0}{0.7} & -\\ 
3C & 1.51$\pm$0.07& 3.8 $\pm$0.2& 5.3$\pm$0.2 & 1.4$\pm$0.1 & 5.2\errors{0.6}{0.4}& -\\ 
4CC & 1.13$\pm$0.05& 2.9$\pm$0.1& 4.0$\pm$0.1 & 1.06$\pm$0.09 & 4.0\errors{0.5}{0.3}& -\\ 
5C & 0.77$\pm$0.08& 2.1\errors{0.2}{0.3}& 2.9$\pm$0.2 & 0.7$\pm$0.1 & 3.0\errors{2.7}{0.6} & -\\ 
5X & 1.55$\pm$0.07& 3.2$\pm$0.1& 4.8$\pm$0.1 & 1.6$\pm$0.1 & 4.3\errors{0.3}{0.2} & -\\ 
6XX & 2.11$\pm$0.07& 4.1$\pm$0.1& 6.2$\pm$0.1 & 2.2\errors{0.2}{0.1} & 5.4$\pm$0.2 & - \\ 
\noalign{\smallskip}
\hline % fulljoint_wilms
\noalign{\smallskip}
\multicolumn{7}{c}{M51 ULX-8} \\
\noalign{\smallskip}
 1C & 0.92$\pm$0.05& 1.5$\pm$0.1& 2.4$\pm$0.1 &1.1$\pm$0.3 &1.6\errors{0.6}{0.3} & -\\ 
1X & 0.91\errors{0.07}{0.06}& 1.3$\pm$0.1& 2.9$\pm$0.1 &1.0$\pm$0.1 &1.7\errors{0.3}{0.2} & -\\ 
2X & 0.78$\pm$0.04& 0.93$\pm$0.07& 1.70$\pm$0.07 &0.87$\pm$0.09 &1.1$\pm$0.1 & -\\ 
3X & 0.85$\pm$0.05& 1.08$\pm$0.10& 1.9$\pm$0.1 &1.1$\pm$0.1 &1.3\errors{0.9}{0.2} & -\\ 
2C & 1.20$\pm$0.04& 1.46$\pm$0.06& 2.66$\pm$0.06 &0.9\errors{0.3}{0.2} &2.1\errors{0.2}{0.3} & -\\ 
3CCC & 1.04$\pm$0.04& 0.89$\pm$0.03& 1.93$\pm$0.05 &1.1$\pm$0.2 &1.1$\pm$0.2 & -\\ 
4C & 1.12$\pm$0.05& 1.24\errors{0.08}{0.07}& 2.36$\pm$0.08 &0.7\errors{0.3}{0.2} &1.9\errors{0.2}{0.3} & -\\ 
4X & 0.99$\pm$0.03& 1.28$\pm$0.05& 2.27$\pm$0.05 &0.57\errors{0.10}{0.09} &2.0$\pm$0.1 & -\\ 
5X & 1.26$\pm$0.04& 2.94\errors{0.10}{0.09}& 4.2$\pm$0.1 &0.5\errors{0.2}{0.1} &4.1\errors{0.1}{0.2} & -\\ 
6XX & 0.97$\pm$0.04& 1.10$\pm$0.05& 2.06$\pm$0.06 &1.11$\pm$0.08 &1.26\errors{0.08}{0.09}& - \\ 
\noalign{\smallskip}
%Notes:$^a$ Parameter frozen at the value determined in the joint fits.\tablefootmark{b} Unbound parameter.
 \end{longtable}
